Algorithms for Differentially Private Multi-Armed Bandits

We present differentially private algorithms for the stochastic Multi-Armed Bandit (MAB) problem. This is a problem for applications such as adaptive clinical trials, experiment design, and user-targeted advertising where private information is connected to individual rewards. Our major contribution is to show that there exist $(\epsilon, \delta)$ differentially private variants of Upper Confidence Bound algorithms which have optimal regret, $O(\epsilon^{-1} + \log T)$. This is a significant improvement over previous results, which only achieve poly-log regret $O(\epsilon^{-2} \log^{2} T)$, because of our use of a novel interval-based mechanism. We also substantially improve the bounds of previous family of algorithms which use a continual release mechanism. Experiments clearly validate our theoretical bounds.

==> figures/pgf/arms_10_eps_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{1.001231in}{2.117075in}}%
\pgfpathlineto{\pgfqpoint{1.003744in}{2.469395in}}%
\pgfpathlineto{\pgfqpoint{1.008335in}{2.716631in}}%
\pgfpathlineto{\pgfqpoint{1.018102in}{2.922059in}}%
\pgfpathlineto{\pgfqpoint{1.018119in}{2.922055in}}%
\pgfpathlineto{\pgfqpoint{1.018159in}{2.922152in}}%
\pgfpathlineto{\pgfqpoint{1.018193in}{2.922566in}}%
\pgfpathlineto{\pgfqpoint{1.018193in}{2.922566in}}%
\pgfpathlineto{\pgfqpoint{1.022361in}{2.971225in}}%
\pgfpathlineto{\pgfqpoint{1.028625in}{3.028154in}}%
\pgfpathlineto{\pgfqpoint{1.029079in}{3.031523in}}%
\pgfpathlineto{\pgfqpoint{1.041432in}{3.098957in}}%
\pgfpathlineto{\pgfqpoint{1.041469in}{3.098944in}}%
\pgfpathlineto{\pgfqpoint{1.041745in}{3.100254in}}%
\pgfpathlineto{\pgfqpoint{1.044692in}{3.110693in}}%
\pgfpathlineto{\pgfqpoint{1.049213in}{3.126322in}}%
\pgfpathlineto{\pgfqpoint{1.051123in}{3.131068in}}%
\pgfpathlineto{\pgfqpoint{1.060503in}{3.156396in}}%
\pgfpathlineto{\pgfqpoint{1.063963in}{3.163929in}}%
\pgfpathlineto{\pgfqpoint{1.066261in}{3.171559in}}%
\pgfpathlineto{\pgfqpoint{1.070018in}{3.179435in}}%
\pgfpathlineto{\pgfqpoint{1.070692in}{3.180617in}}%
\pgfpathlineto{\pgfqpoint{1.074681in}{3.189141in}}%
\pgfpathlineto{\pgfqpoint{1.076207in}{3.190264in}}%
\pgfpathlineto{\pgfqpoint{1.081983in}{3.198904in}}%
\pgfpathlineto{\pgfqpoint{1.083735in}{3.201477in}}%
\pgfpathlineto{\pgfqpoint{1.101069in}{3.221090in}}%
\pgfpathlineto{\pgfqpoint{1.104342in}{3.226252in}}%
\pgfpathlineto{\pgfqpoint{1.105492in}{3.227230in}}%
\pgfpathlineto{\pgfqpoint{1.107132in}{3.229435in}}%
\pgfpathlineto{\pgfqpoint{1.109653in}{3.232460in}}%
\pgfpathlineto{\pgfqpoint{1.117109in}{3.241544in}}%
\pgfpathlineto{\pgfqpoint{1.119444in}{3.242608in}}%
\pgfpathlineto{\pgfqpoint{1.134016in}{3.256411in}}%
\pgfpathlineto{\pgfqpoint{1.134902in}{3.257466in}}%
\pgfpathlineto{\pgfqpoint{1.136680in}{3.258627in}}%
\pgfpathlineto{\pgfqpoint{1.141101in}{3.262223in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{3.263210in}}%
\pgfpathlineto{\pgfqpoint{1.145564in}{3.264752in}}%
\pgfpathlineto{\pgfqpoint{1.159014in}{3.275018in}}%
\pgfpathlineto{\pgfqpoint{1.161629in}{3.276139in}}%
\pgfpathlineto{\pgfqpoint{1.168368in}{3.279601in}}%
\pgfpathlineto{\pgfqpoint{1.169771in}{3.280438in}}%
\pgfpathlineto{\pgfqpoint{1.173891in}{3.282773in}}%
\pgfpathlineto{\pgfqpoint{1.175558in}{3.284057in}}%
\pgfpathlineto{\pgfqpoint{1.177118in}{3.284682in}}%
\pgfpathlineto{\pgfqpoint{1.178615in}{3.285828in}}%
\pgfpathlineto{\pgfqpoint{1.182292in}{3.288373in}}%
\pgfpathlineto{\pgfqpoint{1.183788in}{3.289137in}}%
\pgfpathlineto{\pgfqpoint{1.186104in}{3.290369in}}%
\pgfpathlineto{\pgfqpoint{1.189075in}{3.291706in}}%
\pgfpathlineto{\pgfqpoint{1.192493in}{3.293788in}}%
\pgfpathlineto{\pgfqpoint{1.196120in}{3.294899in}}%
\pgfpathlineto{\pgfqpoint{1.199737in}{3.297312in}}%
\pgfpathlineto{\pgfqpoint{1.202249in}{3.298431in}}%
\pgfpathlineto{\pgfqpoint{1.204087in}{3.298955in}}%
\pgfpathlineto{\pgfqpoint{1.206548in}{3.300066in}}%
\pgfpathlineto{\pgfqpoint{1.208697in}{3.300553in}}%
\pgfpathlineto{\pgfqpoint{1.210714in}{3.301721in}}%
\pgfpathlineto{\pgfqpoint{1.212641in}{3.302324in}}%
\pgfpathlineto{\pgfqpoint{1.213929in}{3.303323in}}%
\pgfpathlineto{\pgfqpoint{1.216598in}{3.304538in}}%
\pgfpathlineto{\pgfqpoint{1.218419in}{3.305637in}}%
\pgfpathlineto{\pgfqpoint{1.220797in}{3.306233in}}%
\pgfpathlineto{\pgfqpoint{1.223118in}{3.307342in}}%
\pgfpathlineto{\pgfqpoint{1.224883in}{3.308213in}}%
\pgfpathlineto{\pgfqpoint{1.227350in}{3.309409in}}%
\pgfpathlineto{\pgfqpoint{1.229877in}{3.310410in}}%
\pgfpathlineto{\pgfqpoint{1.232140in}{3.311521in}}%
\pgfpathlineto{\pgfqpoint{1.233716in}{3.311942in}}%
\pgfpathlineto{\pgfqpoint{1.234966in}{3.313053in}}%
\pgfpathlineto{\pgfqpoint{1.237130in}{3.314059in}}%
\pgfpathlineto{\pgfqpoint{1.239945in}{3.315186in}}%
\pgfpathlineto{\pgfqpoint{1.241550in}{3.315912in}}%
\pgfpathlineto{\pgfqpoint{1.243798in}{3.316686in}}%
\pgfpathlineto{\pgfqpoint{1.245418in}{3.317703in}}%
\pgfpathlineto{\pgfqpoint{1.250471in}{3.318730in}}%
\pgfpathlineto{\pgfqpoint{1.252768in}{3.319663in}}%
\pgfpathlineto{\pgfqpoint{1.254825in}{3.320774in}}%
\pgfpathlineto{\pgfqpoint{1.257319in}{3.321800in}}%
\pgfpathlineto{\pgfqpoint{1.259759in}{3.323027in}}%
\pgfpathlineto{\pgfqpoint{1.264853in}{3.325642in}}%
\pgfpathlineto{\pgfqpoint{1.267896in}{3.326263in}}%
\pgfpathlineto{\pgfqpoint{1.269293in}{3.326457in}}%
\pgfpathlineto{\pgfqpoint{1.273497in}{3.327546in}}%
\pgfpathlineto{\pgfqpoint{1.286573in}{3.332152in}}%
\pgfpathlineto{\pgfqpoint{1.290516in}{3.333263in}}%
\pgfpathlineto{\pgfqpoint{1.292698in}{3.333805in}}%
\pgfpathlineto{\pgfqpoint{1.296735in}{3.334483in}}%
\pgfpathlineto{\pgfqpoint{1.300896in}{3.334840in}}%
\pgfpathlineto{\pgfqpoint{1.308604in}{3.336240in}}%
\pgfpathlineto{\pgfqpoint{1.313429in}{3.338081in}}%
\pgfpathlineto{\pgfqpoint{1.315410in}{3.338810in}}%
\pgfpathlineto{\pgfqpoint{1.319138in}{3.340876in}}%
\pgfpathlineto{\pgfqpoint{1.326720in}{3.342004in}}%
\pgfpathlineto{\pgfqpoint{1.328728in}{3.342488in}}%
\pgfpathlineto{\pgfqpoint{1.336816in}{3.343793in}}%
\pgfpathlineto{\pgfqpoint{1.342386in}{3.346766in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{3.347873in}}%
\pgfpathlineto{\pgfqpoint{1.353328in}{3.348092in}}%
\pgfpathlineto{\pgfqpoint{1.366423in}{3.350676in}}%
\pgfpathlineto{\pgfqpoint{1.374139in}{3.351802in}}%
\pgfpathlineto{\pgfqpoint{1.376075in}{3.352167in}}%
\pgfpathlineto{\pgfqpoint{1.379073in}{3.353279in}}%
\pgfpathlineto{\pgfqpoint{1.381346in}{3.353871in}}%
\pgfpathlineto{\pgfqpoint{1.389737in}{3.354975in}}%
\pgfpathlineto{\pgfqpoint{1.395658in}{3.355748in}}%
\pgfpathlineto{\pgfqpoint{1.404959in}{3.356859in}}%
\pgfpathlineto{\pgfqpoint{1.408242in}{3.358092in}}%
\pgfpathlineto{\pgfqpoint{1.417044in}{3.359198in}}%
\pgfpathlineto{\pgfqpoint{1.418649in}{3.359280in}}%
\pgfpathlineto{\pgfqpoint{1.423729in}{3.360391in}}%
\pgfpathlineto{\pgfqpoint{1.426339in}{3.361116in}}%
\pgfpathlineto{\pgfqpoint{1.432698in}{3.362226in}}%
\pgfpathlineto{\pgfqpoint{1.434394in}{3.362392in}}%
\pgfpathlineto{\pgfqpoint{1.445242in}{3.363502in}}%
\pgfpathlineto{\pgfqpoint{1.448057in}{3.364738in}}%
\pgfpathlineto{\pgfqpoint{1.451360in}{3.365269in}}%
\pgfpathlineto{\pgfqpoint{1.460284in}{3.366671in}}%
\pgfpathlineto{\pgfqpoint{1.461880in}{3.366783in}}%
\pgfpathlineto{\pgfqpoint{1.476673in}{3.367894in}}%
\pgfpathlineto{\pgfqpoint{1.479571in}{3.368526in}}%
\pgfpathlineto{\pgfqpoint{1.487091in}{3.369636in}}%
\pgfpathlineto{\pgfqpoint{1.489243in}{3.369894in}}%
\pgfpathlineto{\pgfqpoint{1.494811in}{3.371005in}}%
\pgfpathlineto{\pgfqpoint{1.497173in}{3.371443in}}%
\pgfpathlineto{\pgfqpoint{1.503797in}{3.372554in}}%
\pgfpathlineto{\pgfqpoint{1.505957in}{3.372984in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{3.374095in}}%
\pgfpathlineto{\pgfqpoint{1.516474in}{3.374400in}}%
\pgfpathlineto{\pgfqpoint{1.526226in}{3.375511in}}%
\pgfpathlineto{\pgfqpoint{1.528240in}{3.375581in}}%
\pgfpathlineto{\pgfqpoint{1.539005in}{3.376691in}}%
\pgfpathlineto{\pgfqpoint{1.540889in}{3.376834in}}%
\pgfpathlineto{\pgfqpoint{1.553702in}{3.377944in}}%
\pgfpathlineto{\pgfqpoint{1.555794in}{3.378381in}}%
\pgfpathlineto{\pgfqpoint{1.562695in}{3.379492in}}%
\pgfpathlineto{\pgfqpoint{1.564487in}{3.380068in}}%
\pgfpathlineto{\pgfqpoint{1.569945in}{3.381161in}}%
\pgfpathlineto{\pgfqpoint{1.571765in}{3.381390in}}%
\pgfpathlineto{\pgfqpoint{1.581972in}{3.382531in}}%
\pgfpathlineto{\pgfqpoint{1.584426in}{3.383372in}}%
\pgfpathlineto{\pgfqpoint{1.594755in}{3.384457in}}%
\pgfpathlineto{\pgfqpoint{1.597125in}{3.384873in}}%
\pgfpathlineto{\pgfqpoint{1.601390in}{3.385937in}}%
\pgfpathlineto{\pgfqpoint{1.603776in}{3.386242in}}%
\pgfpathlineto{\pgfqpoint{1.616014in}{3.387351in}}%
\pgfpathlineto{\pgfqpoint{1.618476in}{3.387878in}}%
\pgfpathlineto{\pgfqpoint{1.630529in}{3.388870in}}%
\pgfpathlineto{\pgfqpoint{1.632301in}{3.388878in}}%
\pgfpathlineto{\pgfqpoint{1.641752in}{3.389989in}}%
\pgfpathlineto{\pgfqpoint{1.643757in}{3.390406in}}%
\pgfpathlineto{\pgfqpoint{1.651685in}{3.391519in}}%
\pgfpathlineto{\pgfqpoint{1.654348in}{3.392152in}}%
\pgfpathlineto{\pgfqpoint{1.660556in}{3.393262in}}%
\pgfpathlineto{\pgfqpoint{1.662459in}{3.394048in}}%
\pgfpathlineto{\pgfqpoint{1.669702in}{3.394314in}}%
\pgfpathlineto{\pgfqpoint{1.688580in}{3.395425in}}%
\pgfpathlineto{\pgfqpoint{1.703679in}{3.396580in}}%
\pgfpathlineto{\pgfqpoint{1.712161in}{3.397690in}}%
\pgfpathlineto{\pgfqpoint{1.714501in}{3.398152in}}%
\pgfpathlineto{\pgfqpoint{1.731301in}{3.399278in}}%
\pgfpathlineto{\pgfqpoint{1.733226in}{3.399370in}}%
\pgfpathlineto{\pgfqpoint{1.747106in}{3.400480in}}%
\pgfpathlineto{\pgfqpoint{1.748798in}{3.400524in}}%
\pgfpathlineto{\pgfqpoint{1.759788in}{3.401634in}}%
\pgfpathlineto{\pgfqpoint{1.762491in}{3.402242in}}%
\pgfpathlineto{\pgfqpoint{1.769996in}{3.403352in}}%
\pgfpathlineto{\pgfqpoint{1.772401in}{3.403876in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.404936in}}%
\pgfpathlineto{\pgfqpoint{1.784610in}{3.405215in}}%
\pgfpathlineto{\pgfqpoint{1.789561in}{3.405702in}}%
\pgfpathlineto{\pgfqpoint{1.792276in}{3.406025in}}%
\pgfpathlineto{\pgfqpoint{1.806518in}{3.407756in}}%
\pgfpathlineto{\pgfqpoint{1.808780in}{3.408125in}}%
\pgfpathlineto{\pgfqpoint{1.830909in}{3.409145in}}%
\pgfpathlineto{\pgfqpoint{1.833253in}{3.409528in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{3.410638in}}%
\pgfpathlineto{\pgfqpoint{1.857146in}{3.411176in}}%
\pgfpathlineto{\pgfqpoint{1.864619in}{3.412286in}}%
\pgfpathlineto{\pgfqpoint{1.866403in}{3.412408in}}%
\pgfpathlineto{\pgfqpoint{1.898421in}{3.413520in}}%
\pgfpathlineto{\pgfqpoint{1.900312in}{3.413678in}}%
\pgfpathlineto{\pgfqpoint{1.921469in}{3.414789in}}%
\pgfpathlineto{\pgfqpoint{1.923416in}{3.414869in}}%
\pgfpathlineto{\pgfqpoint{1.939200in}{3.415980in}}%
\pgfpathlineto{\pgfqpoint{1.941187in}{3.416294in}}%
\pgfpathlineto{\pgfqpoint{1.953191in}{3.417774in}}%
\pgfpathlineto{\pgfqpoint{1.956664in}{3.417950in}}%
\pgfpathlineto{\pgfqpoint{1.975469in}{3.419061in}}%
\pgfpathlineto{\pgfqpoint{1.978282in}{3.419792in}}%
\pgfpathlineto{\pgfqpoint{2.001026in}{3.420901in}}%
\pgfpathlineto{\pgfqpoint{2.002980in}{3.420963in}}%
\pgfpathlineto{\pgfqpoint{2.019745in}{3.422073in}}%
\pgfpathlineto{\pgfqpoint{2.021241in}{3.422295in}}%
\pgfpathlineto{\pgfqpoint{2.038416in}{3.423406in}}%
\pgfpathlineto{\pgfqpoint{2.040157in}{3.423421in}}%
\pgfpathlineto{\pgfqpoint{2.068438in}{3.424532in}}%
\pgfpathlineto{\pgfqpoint{2.070367in}{3.424723in}}%
\pgfpathlineto{\pgfqpoint{2.080904in}{3.425859in}}%
\pgfpathlineto{\pgfqpoint{2.083806in}{3.426814in}}%
\pgfpathlineto{\pgfqpoint{2.100270in}{3.427925in}}%
\pgfpathlineto{\pgfqpoint{2.102729in}{3.428235in}}%
\pgfpathlineto{\pgfqpoint{2.275550in}{3.434227in}}%
\pgfpathlineto{\pgfqpoint{2.277360in}{3.434293in}}%
\pgfpathlineto{\pgfqpoint{2.285368in}{3.434603in}}%
\pgfpathlineto{\pgfqpoint{2.342106in}{3.437603in}}%
\pgfpathlineto{\pgfqpoint{2.344365in}{3.437875in}}%
\pgfpathlineto{\pgfqpoint{2.401102in}{3.438983in}}%
\pgfpathlineto{\pgfqpoint{2.403369in}{3.439320in}}%
\pgfpathlineto{\pgfqpoint{2.420532in}{3.440431in}}%
\pgfpathlineto{\pgfqpoint{2.423140in}{3.440789in}}%
\pgfpathlineto{\pgfqpoint{2.468081in}{3.442768in}}%
\pgfpathlineto{\pgfqpoint{2.470434in}{3.442864in}}%
\pgfpathlineto{\pgfqpoint{2.502542in}{3.443974in}}%
\pgfpathlineto{\pgfqpoint{2.504060in}{3.444138in}}%
\pgfpathlineto{\pgfqpoint{2.516659in}{3.445249in}}%
\pgfpathlineto{\pgfqpoint{2.518456in}{3.445365in}}%
\pgfpathlineto{\pgfqpoint{2.556710in}{3.446475in}}%
\pgfpathlineto{\pgfqpoint{2.558508in}{3.446592in}}%
\pgfpathlineto{\pgfqpoint{2.585681in}{3.447703in}}%
\pgfpathlineto{\pgfqpoint{2.587958in}{3.447839in}}%
\pgfpathlineto{\pgfqpoint{2.627332in}{3.448950in}}%
\pgfpathlineto{\pgfqpoint{2.630111in}{3.449453in}}%
\pgfpathlineto{\pgfqpoint{2.672085in}{3.450564in}}%
\pgfpathlineto{\pgfqpoint{2.673605in}{3.450642in}}%
\pgfpathlineto{\pgfqpoint{2.734480in}{3.451753in}}%
\pgfpathlineto{\pgfqpoint{2.736432in}{3.451908in}}%
\pgfpathlineto{\pgfqpoint{2.782140in}{3.452745in}}%
\pgfpathlineto{\pgfqpoint{2.895218in}{3.456481in}}%
\pgfpathlineto{\pgfqpoint{2.952155in}{3.457592in}}%
\pgfpathlineto{\pgfqpoint{2.954300in}{3.457707in}}%
\pgfpathlineto{\pgfqpoint{2.983788in}{3.458817in}}%
\pgfpathlineto{\pgfqpoint{2.985770in}{3.458831in}}%
\pgfpathlineto{\pgfqpoint{3.062045in}{3.459942in}}%
\pgfpathlineto{\pgfqpoint{3.064049in}{3.459993in}}%
\pgfpathlineto{\pgfqpoint{3.083111in}{3.461143in}}%
\pgfpathlineto{\pgfqpoint{3.085001in}{3.461202in}}%
\pgfpathlineto{\pgfqpoint{3.137396in}{3.462313in}}%
\pgfpathlineto{\pgfqpoint{3.142153in}{3.462310in}}%
\pgfpathlineto{\pgfqpoint{3.171765in}{3.463421in}}%
\pgfpathlineto{\pgfqpoint{3.173806in}{3.463488in}}%
\pgfpathlineto{\pgfqpoint{3.225295in}{3.464599in}}%
\pgfpathlineto{\pgfqpoint{3.228391in}{3.464890in}}%
\pgfpathlineto{\pgfqpoint{3.304707in}{3.466001in}}%
\pgfpathlineto{\pgfqpoint{3.307276in}{3.466255in}}%
\pgfpathlineto{\pgfqpoint{3.366377in}{3.467366in}}%
\pgfpathlineto{\pgfqpoint{3.368255in}{3.467393in}}%
\pgfpathlineto{\pgfqpoint{3.401350in}{3.468503in}}%
\pgfpathlineto{\pgfqpoint{3.403517in}{3.468567in}}%
\pgfpathlineto{\pgfqpoint{3.456305in}{3.469678in}}%
\pgfpathlineto{\pgfqpoint{3.458519in}{3.469724in}}%
\pgfpathlineto{\pgfqpoint{3.508456in}{3.470835in}}%
\pgfpathlineto{\pgfqpoint{3.510301in}{3.471119in}}%
\pgfpathlineto{\pgfqpoint{3.552048in}{3.471705in}}%
\pgfpathlineto{\pgfqpoint{3.597512in}{3.472816in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{3.472843in}}%
\pgfpathlineto{\pgfqpoint{3.689113in}{3.473954in}}%
\pgfpathlineto{\pgfqpoint{3.691703in}{3.473996in}}%
\pgfpathlineto{\pgfqpoint{3.709461in}{3.474708in}}%
\pgfpathlineto{\pgfqpoint{3.712513in}{3.474748in}}%
\pgfpathlineto{\pgfqpoint{3.820152in}{3.475859in}}%
\pgfpathlineto{\pgfqpoint{3.822563in}{3.476084in}}%
\pgfpathlineto{\pgfqpoint{3.890759in}{3.477194in}}%
\pgfpathlineto{\pgfqpoint{3.892997in}{3.477229in}}%
\pgfpathlineto{\pgfqpoint{4.022134in}{3.478340in}}%
\pgfpathlineto{\pgfqpoint{4.024473in}{3.478612in}}%
\pgfpathlineto{\pgfqpoint{4.097770in}{3.479702in}}%
\pgfpathlineto{\pgfqpoint{4.100699in}{3.479998in}}%
\pgfpathlineto{\pgfqpoint{4.202504in}{3.481109in}}%
\pgfpathlineto{\pgfqpoint{4.204975in}{3.481257in}}%
\pgfpathlineto{\pgfqpoint{4.250217in}{3.482368in}}%
\pgfpathlineto{\pgfqpoint{4.252483in}{3.482373in}}%
\pgfpathlineto{\pgfqpoint{4.353780in}{3.483484in}}%
\pgfpathlineto{\pgfqpoint{4.355868in}{3.483515in}}%
\pgfpathlineto{\pgfqpoint{4.408413in}{3.484625in}}%
\pgfpathlineto{\pgfqpoint{4.410730in}{3.484726in}}%
\pgfpathlineto{\pgfqpoint{4.472669in}{3.485837in}}%
\pgfpathlineto{\pgfqpoint{4.474806in}{3.485844in}}%
\pgfpathlineto{\pgfqpoint{4.520935in}{3.486954in}}%
\pgfpathlineto{\pgfqpoint{4.523218in}{3.486975in}}%
\pgfpathlineto{\pgfqpoint{4.630320in}{3.488085in}}%
\pgfpathlineto{\pgfqpoint{4.632232in}{3.488102in}}%
\pgfpathlineto{\pgfqpoint{4.700214in}{3.489213in}}%
\pgfpathlineto{\pgfqpoint{4.702652in}{3.489332in}}%
\pgfpathlineto{\pgfqpoint{4.792017in}{3.490443in}}%
\pgfpathlineto{\pgfqpoint{4.794227in}{3.490498in}}%
\pgfpathlineto{\pgfqpoint{4.868038in}{3.491609in}}%
\pgfpathlineto{\pgfqpoint{4.869978in}{3.491660in}}%
\pgfpathlineto{\pgfqpoint{4.911328in}{3.492771in}}%
\pgfpathlineto{\pgfqpoint{4.914950in}{3.492886in}}%
\pgfpathlineto{\pgfqpoint{5.039995in}{3.493997in}}%
\pgfpathlineto{\pgfqpoint{5.050669in}{3.493994in}}%
\pgfpathlineto{\pgfqpoint{5.155794in}{3.495105in}}%
\pgfpathlineto{\pgfqpoint{5.157830in}{3.495145in}}%
\pgfpathlineto{\pgfqpoint{5.269524in}{3.496256in}}%
\pgfpathlineto{\pgfqpoint{5.271631in}{3.496321in}}%
\pgfpathlineto{\pgfqpoint{5.379551in}{3.497432in}}%
\pgfpathlineto{\pgfqpoint{5.381623in}{3.497473in}}%
\pgfpathlineto{\pgfqpoint{5.473865in}{3.498584in}}%
\pgfpathlineto{\pgfqpoint{5.475863in}{3.498616in}}%
\pgfpathlineto{\pgfqpoint{5.674965in}{3.499727in}}%
\pgfpathlineto{\pgfqpoint{5.677123in}{3.499842in}}%
\pgfpathlineto{\pgfqpoint{5.771168in}{3.500953in}}%
\pgfpathlineto{\pgfqpoint{5.773560in}{3.501052in}}%
\pgfpathlineto{\pgfqpoint{5.880093in}{3.502163in}}%
\pgfpathlineto{\pgfqpoint{5.883028in}{3.502233in}}%
\pgfpathlineto{\pgfqpoint{6.089448in}{3.503344in}}%
\pgfpathlineto{\pgfqpoint{6.091875in}{3.503495in}}%
\pgfpathlineto{\pgfqpoint{6.279777in}{3.504606in}}%
\pgfpathlineto{\pgfqpoint{6.283425in}{3.505058in}}%
\pgfpathlineto{\pgfqpoint{6.434493in}{3.506168in}}%
\pgfpathlineto{\pgfqpoint{6.436946in}{3.506273in}}%
\pgfpathlineto{\pgfqpoint{6.491015in}{3.507384in}}%
\pgfpathlineto{\pgfqpoint{6.493576in}{3.507537in}}%
\pgfpathlineto{\pgfqpoint{6.843190in}{3.508648in}}%
\pgfpathlineto{\pgfqpoint{6.846481in}{3.508648in}}%
\pgfpathlineto{\pgfqpoint{6.967364in}{3.509759in}}%
\pgfpathlineto{\pgfqpoint{6.970180in}{3.509764in}}%
\pgfpathlineto{\pgfqpoint{7.074331in}{3.510874in}}%
\pgfpathlineto{\pgfqpoint{7.076394in}{3.510907in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.511394in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.511394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{1.001234in}{2.135394in}}%
\pgfpathlineto{\pgfqpoint{1.003422in}{2.473948in}}%
\pgfpathlineto{\pgfqpoint{1.006268in}{2.685409in}}%
\pgfpathlineto{\pgfqpoint{1.012327in}{2.917748in}}%
\pgfpathlineto{\pgfqpoint{1.016844in}{3.026006in}}%
\pgfpathlineto{\pgfqpoint{1.026763in}{3.186327in}}%
\pgfpathlineto{\pgfqpoint{1.040643in}{3.330847in}}%
\pgfpathlineto{\pgfqpoint{1.047935in}{3.388425in}}%
\pgfpathlineto{\pgfqpoint{1.048196in}{3.390121in}}%
\pgfpathlineto{\pgfqpoint{1.054673in}{3.434035in}}%
\pgfpathlineto{\pgfqpoint{1.067037in}{3.504815in}}%
\pgfpathlineto{\pgfqpoint{1.073119in}{3.534895in}}%
\pgfpathlineto{\pgfqpoint{1.080676in}{3.569091in}}%
\pgfpathlineto{\pgfqpoint{1.086789in}{3.594410in}}%
\pgfpathlineto{\pgfqpoint{1.093202in}{3.619157in}}%
\pgfpathlineto{\pgfqpoint{1.093227in}{3.619140in}}%
\pgfpathlineto{\pgfqpoint{1.093249in}{3.619148in}}%
\pgfpathlineto{\pgfqpoint{1.093272in}{3.619217in}}%
\pgfpathlineto{\pgfqpoint{1.093272in}{3.619217in}}%
\pgfpathlineto{\pgfqpoint{1.100524in}{3.645443in}}%
\pgfpathlineto{\pgfqpoint{1.105530in}{3.662308in}}%
\pgfpathlineto{\pgfqpoint{1.110282in}{3.677556in}}%
\pgfpathlineto{\pgfqpoint{1.118005in}{3.701074in}}%
\pgfpathlineto{\pgfqpoint{1.118007in}{3.701073in}}%
\pgfpathlineto{\pgfqpoint{1.118058in}{3.701084in}}%
\pgfpathlineto{\pgfqpoint{1.118134in}{3.701360in}}%
\pgfpathlineto{\pgfqpoint{1.118134in}{3.701360in}}%
\pgfpathlineto{\pgfqpoint{1.126065in}{3.724018in}}%
\pgfpathlineto{\pgfqpoint{1.126077in}{3.724011in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{3.724017in}}%
\pgfpathlineto{\pgfqpoint{1.126151in}{3.724134in}}%
\pgfpathlineto{\pgfqpoint{1.126151in}{3.724134in}}%
\pgfpathlineto{\pgfqpoint{1.130129in}{3.735027in}}%
\pgfpathlineto{\pgfqpoint{1.138368in}{3.756372in}}%
\pgfpathlineto{\pgfqpoint{1.171988in}{3.831801in}}%
\pgfpathlineto{\pgfqpoint{1.173275in}{3.834397in}}%
\pgfpathlineto{\pgfqpoint{1.177370in}{3.842623in}}%
\pgfpathlineto{\pgfqpoint{1.191795in}{3.869730in}}%
\pgfpathlineto{\pgfqpoint{1.192322in}{3.870716in}}%
\pgfpathlineto{\pgfqpoint{1.201087in}{3.886179in}}%
\pgfpathlineto{\pgfqpoint{1.201649in}{3.887179in}}%
\pgfpathlineto{\pgfqpoint{1.206067in}{3.894636in}}%
\pgfpathlineto{\pgfqpoint{1.206619in}{3.895640in}}%
\pgfpathlineto{\pgfqpoint{1.212479in}{3.905292in}}%
\pgfpathlineto{\pgfqpoint{1.220967in}{3.918857in}}%
\pgfpathlineto{\pgfqpoint{1.222287in}{3.920946in}}%
\pgfpathlineto{\pgfqpoint{1.230221in}{3.933184in}}%
\pgfpathlineto{\pgfqpoint{1.230966in}{3.934251in}}%
\pgfpathlineto{\pgfqpoint{1.238756in}{3.945843in}}%
\pgfpathlineto{\pgfqpoint{1.262705in}{3.978350in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.978350in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.978350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{1.001233in}{2.132735in}}%
\pgfpathlineto{\pgfqpoint{1.003746in}{2.503730in}}%
\pgfpathlineto{\pgfqpoint{1.008137in}{2.772533in}}%
\pgfpathlineto{\pgfqpoint{1.013551in}{2.951794in}}%
\pgfpathlineto{\pgfqpoint{1.022041in}{3.111674in}}%
\pgfpathlineto{\pgfqpoint{1.028916in}{3.203171in}}%
\pgfpathlineto{\pgfqpoint{1.031217in}{3.229034in}}%
\pgfpathlineto{\pgfqpoint{1.039448in}{3.311865in}}%
\pgfpathlineto{\pgfqpoint{1.046377in}{3.364852in}}%
\pgfpathlineto{\pgfqpoint{1.061302in}{3.461283in}}%
\pgfpathlineto{\pgfqpoint{1.067564in}{3.494320in}}%
\pgfpathlineto{\pgfqpoint{1.103657in}{3.645913in}}%
\pgfpathlineto{\pgfqpoint{1.116425in}{3.686876in}}%
\pgfpathlineto{\pgfqpoint{1.152118in}{3.778064in}}%
\pgfpathlineto{\pgfqpoint{1.157794in}{3.789832in}}%
\pgfpathlineto{\pgfqpoint{1.168925in}{3.812614in}}%
\pgfpathlineto{\pgfqpoint{1.186260in}{3.846781in}}%
\pgfpathlineto{\pgfqpoint{1.196555in}{3.864311in}}%
\pgfpathlineto{\pgfqpoint{1.205528in}{3.879116in}}%
\pgfpathlineto{\pgfqpoint{1.209954in}{3.886010in}}%
\pgfpathlineto{\pgfqpoint{1.218438in}{3.898959in}}%
\pgfpathlineto{\pgfqpoint{1.246348in}{3.938194in}}%
\pgfpathlineto{\pgfqpoint{1.252103in}{3.945662in}}%
\pgfpathlineto{\pgfqpoint{1.260989in}{3.957570in}}%
\pgfpathlineto{\pgfqpoint{1.272214in}{3.971564in}}%
\pgfpathlineto{\pgfqpoint{1.298172in}{4.000190in}}%
\pgfpathlineto{\pgfqpoint{1.310693in}{4.013841in}}%
\pgfpathlineto{\pgfqpoint{1.315625in}{4.018684in}}%
\pgfpathlineto{\pgfqpoint{1.346860in}{4.046944in}}%
\pgfpathlineto{\pgfqpoint{1.374484in}{4.072355in}}%
\pgfpathlineto{\pgfqpoint{1.442989in}{4.129510in}}%
\pgfpathlineto{\pgfqpoint{1.452050in}{4.134892in}}%
\pgfpathlineto{\pgfqpoint{1.458517in}{4.139090in}}%
\pgfpathlineto{\pgfqpoint{1.463802in}{4.142557in}}%
\pgfpathlineto{\pgfqpoint{1.476420in}{4.148842in}}%
\pgfpathlineto{\pgfqpoint{1.503765in}{4.165012in}}%
\pgfpathlineto{\pgfqpoint{1.512555in}{4.170632in}}%
\pgfpathlineto{\pgfqpoint{1.518086in}{4.173741in}}%
\pgfpathlineto{\pgfqpoint{1.546115in}{4.190238in}}%
\pgfpathlineto{\pgfqpoint{1.558119in}{4.196321in}}%
\pgfpathlineto{\pgfqpoint{1.588349in}{4.211414in}}%
\pgfpathlineto{\pgfqpoint{1.597643in}{4.215135in}}%
\pgfpathlineto{\pgfqpoint{1.620246in}{4.224506in}}%
\pgfpathlineto{\pgfqpoint{1.625935in}{4.227197in}}%
\pgfpathlineto{\pgfqpoint{1.653531in}{4.239204in}}%
\pgfpathlineto{\pgfqpoint{1.673046in}{4.247272in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{4.251304in}}%
\pgfpathlineto{\pgfqpoint{1.702706in}{4.258849in}}%
\pgfpathlineto{\pgfqpoint{1.737868in}{4.270324in}}%
\pgfpathlineto{\pgfqpoint{1.746361in}{4.273245in}}%
\pgfpathlineto{\pgfqpoint{1.769780in}{4.280199in}}%
\pgfpathlineto{\pgfqpoint{1.776657in}{4.282159in}}%
\pgfpathlineto{\pgfqpoint{1.814292in}{4.291717in}}%
\pgfpathlineto{\pgfqpoint{1.826739in}{4.294974in}}%
\pgfpathlineto{\pgfqpoint{1.856204in}{4.303104in}}%
\pgfpathlineto{\pgfqpoint{1.926188in}{4.322004in}}%
\pgfpathlineto{\pgfqpoint{1.944146in}{4.324761in}}%
\pgfpathlineto{\pgfqpoint{1.948686in}{4.325293in}}%
\pgfpathlineto{\pgfqpoint{1.960182in}{4.326985in}}%
\pgfpathlineto{\pgfqpoint{1.975611in}{4.330413in}}%
\pgfpathlineto{\pgfqpoint{1.990076in}{4.333479in}}%
\pgfpathlineto{\pgfqpoint{2.000075in}{4.335625in}}%
\pgfpathlineto{\pgfqpoint{2.022414in}{4.340489in}}%
\pgfpathlineto{\pgfqpoint{2.043950in}{4.345102in}}%
\pgfpathlineto{\pgfqpoint{2.056717in}{4.347997in}}%
\pgfpathlineto{\pgfqpoint{2.064555in}{4.349521in}}%
\pgfpathlineto{\pgfqpoint{2.151877in}{4.367827in}}%
\pgfpathlineto{\pgfqpoint{2.160994in}{4.369288in}}%
\pgfpathlineto{\pgfqpoint{2.215015in}{4.379317in}}%
\pgfpathlineto{\pgfqpoint{2.285691in}{4.390873in}}%
\pgfpathlineto{\pgfqpoint{2.312136in}{4.396451in}}%
\pgfpathlineto{\pgfqpoint{2.342516in}{4.401222in}}%
\pgfpathlineto{\pgfqpoint{2.373269in}{4.406687in}}%
\pgfpathlineto{\pgfqpoint{2.384061in}{4.408179in}}%
\pgfpathlineto{\pgfqpoint{2.410127in}{4.411708in}}%
\pgfpathlineto{\pgfqpoint{2.508312in}{4.423396in}}%
\pgfpathlineto{\pgfqpoint{2.583338in}{4.430831in}}%
\pgfpathlineto{\pgfqpoint{2.593807in}{4.432209in}}%
\pgfpathlineto{\pgfqpoint{2.603091in}{4.433435in}}%
\pgfpathlineto{\pgfqpoint{2.618908in}{4.435051in}}%
\pgfpathlineto{\pgfqpoint{2.632778in}{4.436597in}}%
\pgfpathlineto{\pgfqpoint{2.648303in}{4.438923in}}%
\pgfpathlineto{\pgfqpoint{2.669208in}{4.441416in}}%
\pgfpathlineto{\pgfqpoint{2.685375in}{4.443697in}}%
\pgfpathlineto{\pgfqpoint{2.731436in}{4.448171in}}%
\pgfpathlineto{\pgfqpoint{2.738833in}{4.448977in}}%
\pgfpathlineto{\pgfqpoint{2.765644in}{4.451782in}}%
\pgfpathlineto{\pgfqpoint{2.776247in}{4.453013in}}%
\pgfpathlineto{\pgfqpoint{2.951992in}{4.469942in}}%
\pgfpathlineto{\pgfqpoint{3.034342in}{4.475034in}}%
\pgfpathlineto{\pgfqpoint{3.230173in}{4.490334in}}%
\pgfpathlineto{\pgfqpoint{3.254505in}{4.492050in}}%
\pgfpathlineto{\pgfqpoint{3.304529in}{4.495775in}}%
\pgfpathlineto{\pgfqpoint{3.312774in}{4.496293in}}%
\pgfpathlineto{\pgfqpoint{3.344783in}{4.498225in}}%
\pgfpathlineto{\pgfqpoint{3.373985in}{4.501030in}}%
\pgfpathlineto{\pgfqpoint{3.575598in}{4.512887in}}%
\pgfpathlineto{\pgfqpoint{3.606605in}{4.514475in}}%
\pgfpathlineto{\pgfqpoint{3.656668in}{4.517203in}}%
\pgfpathlineto{\pgfqpoint{3.734370in}{4.521045in}}%
\pgfpathlineto{\pgfqpoint{3.758134in}{4.522106in}}%
\pgfpathlineto{\pgfqpoint{3.815134in}{4.525654in}}%
\pgfpathlineto{\pgfqpoint{3.909896in}{4.531085in}}%
\pgfpathlineto{\pgfqpoint{3.944610in}{4.532133in}}%
\pgfpathlineto{\pgfqpoint{4.006574in}{4.534755in}}%
\pgfpathlineto{\pgfqpoint{4.484677in}{4.554335in}}%
\pgfpathlineto{\pgfqpoint{4.507457in}{4.555435in}}%
\pgfpathlineto{\pgfqpoint{4.526187in}{4.556365in}}%
\pgfpathlineto{\pgfqpoint{4.585569in}{4.558117in}}%
\pgfpathlineto{\pgfqpoint{4.640067in}{4.559457in}}%
\pgfpathlineto{\pgfqpoint{4.696551in}{4.561412in}}%
\pgfpathlineto{\pgfqpoint{4.870140in}{4.568356in}}%
\pgfpathlineto{\pgfqpoint{4.945547in}{4.570982in}}%
\pgfpathlineto{\pgfqpoint{4.995035in}{4.571845in}}%
\pgfpathlineto{\pgfqpoint{5.024281in}{4.572555in}}%
\pgfpathlineto{\pgfqpoint{5.082945in}{4.573968in}}%
\pgfpathlineto{\pgfqpoint{5.096684in}{4.574281in}}%
\pgfpathlineto{\pgfqpoint{5.274412in}{4.578988in}}%
\pgfpathlineto{\pgfqpoint{5.293966in}{4.579788in}}%
\pgfpathlineto{\pgfqpoint{5.325538in}{4.580833in}}%
\pgfpathlineto{\pgfqpoint{6.103114in}{4.600386in}}%
\pgfpathlineto{\pgfqpoint{6.140104in}{4.601145in}}%
\pgfpathlineto{\pgfqpoint{6.199291in}{4.602165in}}%
\pgfpathlineto{\pgfqpoint{6.249810in}{4.602982in}}%
\pgfpathlineto{\pgfqpoint{6.475718in}{4.607891in}}%
\pgfpathlineto{\pgfqpoint{6.523980in}{4.609344in}}%
\pgfpathlineto{\pgfqpoint{6.906032in}{4.619298in}}%
\pgfpathlineto{\pgfqpoint{7.022262in}{4.620462in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.622942in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.622942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{1.001233in}{2.133090in}}%
\pgfpathlineto{\pgfqpoint{1.003742in}{2.503704in}}%
\pgfpathlineto{\pgfqpoint{1.008060in}{2.772803in}}%
\pgfpathlineto{\pgfqpoint{1.014060in}{2.962120in}}%
\pgfpathlineto{\pgfqpoint{1.025192in}{3.159618in}}%
\pgfpathlineto{\pgfqpoint{1.037181in}{3.298196in}}%
\pgfpathlineto{\pgfqpoint{1.046777in}{3.375724in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{3.397525in}}%
\pgfpathlineto{\pgfqpoint{1.053368in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{1.061892in}{3.471841in}}%
\pgfpathlineto{\pgfqpoint{1.071085in}{3.524167in}}%
\pgfpathlineto{\pgfqpoint{1.078137in}{3.557208in}}%
\pgfpathlineto{\pgfqpoint{1.081862in}{3.570358in}}%
\pgfpathlineto{\pgfqpoint{1.096796in}{3.615820in}}%
\pgfpathlineto{\pgfqpoint{1.116916in}{3.688982in}}%
\pgfpathlineto{\pgfqpoint{1.126672in}{3.718163in}}%
\pgfpathlineto{\pgfqpoint{1.156493in}{3.798428in}}%
\pgfpathlineto{\pgfqpoint{1.160277in}{3.804990in}}%
\pgfpathlineto{\pgfqpoint{1.175786in}{3.817048in}}%
\pgfpathlineto{\pgfqpoint{1.206980in}{3.877652in}}%
\pgfpathlineto{\pgfqpoint{1.230199in}{3.920980in}}%
\pgfpathlineto{\pgfqpoint{1.243997in}{3.943276in}}%
\pgfpathlineto{\pgfqpoint{1.308285in}{4.033167in}}%
\pgfpathlineto{\pgfqpoint{1.318634in}{4.044694in}}%
\pgfpathlineto{\pgfqpoint{1.350100in}{4.045803in}}%
\pgfpathlineto{\pgfqpoint{1.382205in}{4.080481in}}%
\pgfpathlineto{\pgfqpoint{1.414016in}{4.113817in}}%
\pgfpathlineto{\pgfqpoint{1.448135in}{4.146338in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{4.176614in}}%
\pgfpathlineto{\pgfqpoint{1.527571in}{4.211461in}}%
\pgfpathlineto{\pgfqpoint{1.578702in}{4.248643in}}%
\pgfpathlineto{\pgfqpoint{1.624225in}{4.278850in}}%
\pgfpathlineto{\pgfqpoint{1.636787in}{4.285518in}}%
\pgfpathlineto{\pgfqpoint{1.700476in}{4.286628in}}%
\pgfpathlineto{\pgfqpoint{1.759742in}{4.315664in}}%
\pgfpathlineto{\pgfqpoint{1.774866in}{4.324000in}}%
\pgfpathlineto{\pgfqpoint{1.828189in}{4.352486in}}%
\pgfpathlineto{\pgfqpoint{1.890496in}{4.381859in}}%
\pgfpathlineto{\pgfqpoint{1.954092in}{4.410677in}}%
\pgfpathlineto{\pgfqpoint{2.022688in}{4.439295in}}%
\pgfpathlineto{\pgfqpoint{2.096706in}{4.467741in}}%
\pgfpathlineto{\pgfqpoint{2.176605in}{4.496039in}}%
\pgfpathlineto{\pgfqpoint{2.262881in}{4.524210in}}%
\pgfpathlineto{\pgfqpoint{2.273390in}{4.526342in}}%
\pgfpathlineto{\pgfqpoint{2.442575in}{4.527453in}}%
\pgfpathlineto{\pgfqpoint{2.569410in}{4.529407in}}%
\pgfpathlineto{\pgfqpoint{2.655771in}{4.530518in}}%
\pgfpathlineto{\pgfqpoint{2.808607in}{4.564606in}}%
\pgfpathlineto{\pgfqpoint{2.912781in}{4.592539in}}%
\pgfpathlineto{\pgfqpoint{3.025364in}{4.620398in}}%
\pgfpathlineto{\pgfqpoint{3.147057in}{4.648193in}}%
\pgfpathlineto{\pgfqpoint{3.278616in}{4.675934in}}%
\pgfpathlineto{\pgfqpoint{3.420861in}{4.703629in}}%
\pgfpathlineto{\pgfqpoint{3.574679in}{4.731283in}}%
\pgfpathlineto{\pgfqpoint{3.741028in}{4.758904in}}%
\pgfpathlineto{\pgfqpoint{3.799839in}{4.767166in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.767166in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.767166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{1.001233in}{2.133113in}}%
\pgfpathlineto{\pgfqpoint{1.003767in}{2.504823in}}%
\pgfpathlineto{\pgfqpoint{1.007447in}{2.741299in}}%
\pgfpathlineto{\pgfqpoint{1.012291in}{2.915230in}}%
\pgfpathlineto{\pgfqpoint{1.018286in}{3.053199in}}%
\pgfpathlineto{\pgfqpoint{1.025429in}{3.167720in}}%
\pgfpathlineto{\pgfqpoint{1.033717in}{3.265715in}}%
\pgfpathlineto{\pgfqpoint{1.043153in}{3.351432in}}%
\pgfpathlineto{\pgfqpoint{1.053744in}{3.427675in}}%
\pgfpathlineto{\pgfqpoint{1.065501in}{3.496398in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{3.559014in}}%
\pgfpathlineto{\pgfqpoint{1.092576in}{3.616589in}}%
\pgfpathlineto{\pgfqpoint{1.107945in}{3.669947in}}%
\pgfpathlineto{\pgfqpoint{1.124579in}{3.719740in}}%
\pgfpathlineto{\pgfqpoint{1.142524in}{3.766493in}}%
\pgfpathlineto{\pgfqpoint{1.161836in}{3.810640in}}%
\pgfpathlineto{\pgfqpoint{1.182580in}{3.852541in}}%
\pgfpathlineto{\pgfqpoint{1.204834in}{3.892499in}}%
\pgfpathlineto{\pgfqpoint{1.228690in}{3.930772in}}%
\pgfpathlineto{\pgfqpoint{1.254251in}{3.967584in}}%
\pgfpathlineto{\pgfqpoint{1.281638in}{4.003125in}}%
\pgfpathlineto{\pgfqpoint{1.310983in}{4.037562in}}%
\pgfpathlineto{\pgfqpoint{1.342441in}{4.071040in}}%
\pgfpathlineto{\pgfqpoint{1.376178in}{4.103685in}}%
\pgfpathlineto{\pgfqpoint{1.412379in}{4.135608in}}%
\pgfpathlineto{\pgfqpoint{1.451251in}{4.166904in}}%
\pgfpathlineto{\pgfqpoint{1.493018in}{4.197659in}}%
\pgfpathlineto{\pgfqpoint{1.537925in}{4.227946in}}%
\pgfpathlineto{\pgfqpoint{1.586239in}{4.257828in}}%
\pgfpathlineto{\pgfqpoint{1.638252in}{4.287362in}}%
\pgfpathlineto{\pgfqpoint{1.694279in}{4.316595in}}%
\pgfpathlineto{\pgfqpoint{1.754662in}{4.345569in}}%
\pgfpathlineto{\pgfqpoint{1.819772in}{4.374322in}}%
\pgfpathlineto{\pgfqpoint{1.890009in}{4.402883in}}%
\pgfpathlineto{\pgfqpoint{1.965809in}{4.431280in}}%
\pgfpathlineto{\pgfqpoint{2.047640in}{4.459536in}}%
\pgfpathlineto{\pgfqpoint{2.136010in}{4.487672in}}%
\pgfpathlineto{\pgfqpoint{2.231468in}{4.515705in}}%
\pgfpathlineto{\pgfqpoint{2.334606in}{4.543649in}}%
\pgfpathlineto{\pgfqpoint{2.446066in}{4.571517in}}%
\pgfpathlineto{\pgfqpoint{2.566542in}{4.599320in}}%
\pgfpathlineto{\pgfqpoint{2.696784in}{4.627067in}}%
\pgfpathlineto{\pgfqpoint{2.837603in}{4.654767in}}%
\pgfpathlineto{\pgfqpoint{2.989877in}{4.682427in}}%
\pgfpathlineto{\pgfqpoint{3.154554in}{4.710051in}}%
\pgfpathlineto{\pgfqpoint{3.332659in}{4.737646in}}%
\pgfpathlineto{\pgfqpoint{3.525303in}{4.765216in}}%
\pgfpathlineto{\pgfqpoint{3.733685in}{4.792764in}}%
\pgfpathlineto{\pgfqpoint{3.959104in}{4.820293in}}%
\pgfpathlineto{\pgfqpoint{4.202967in}{4.847807in}}%
\pgfpathlineto{\pgfqpoint{4.466790in}{4.875307in}}%
\pgfpathlineto{\pgfqpoint{4.752220in}{4.902796in}}%
\pgfpathlineto{\pgfqpoint{5.061034in}{4.930274in}}%
\pgfpathlineto{\pgfqpoint{5.395157in}{4.957744in}}%
\pgfpathlineto{\pgfqpoint{5.756672in}{4.985207in}}%
\pgfpathlineto{\pgfqpoint{6.147831in}{5.012664in}}%
\pgfpathlineto{\pgfqpoint{6.571073in}{5.040116in}}%
\pgfpathlineto{\pgfqpoint{7.029035in}{5.067563in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.077278in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.077278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.240000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.480000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.480000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.720000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.720000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.960000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.960000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 80000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.326852in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textbf{time step}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{-1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.400000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=2.200000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.000000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.800000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{3}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=4.600000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.640824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.640824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.781697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.781697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.881648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.881648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.959176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.959176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.022521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.022521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.076078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.076078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.122472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.122472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.163394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.163394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.440824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.440824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.581697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.581697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.681648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.681648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.759176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.759176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.822521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.822521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.876078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.876078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.922472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.922472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.963394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.963394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.240824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.240824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.381697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.381697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.481648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.481648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.559176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.559176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.622521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.622521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.676078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.676078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.722472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.722472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.763394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.763394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.040824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.040824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.181697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.181697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.281648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.281648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.359176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.359176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.422521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.422521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.522472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.522472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.563394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.563394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.554012in,y=3.000000in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \textit{Average regret}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{5.227690in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{5.227690in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.700000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.088888in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{2.088888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=2.018888in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont UCB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.799999in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.799999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=1.729999in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont DP-UCB-INT (0.000253053596336, 1.1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.499999in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.499999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=1.429999in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont DP-UCB (0.1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=1.130000in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont DP-UCB-BOUND (0.1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=0.830000in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont Private-UCB, Mishra et al 2015 (0.1)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/arms_10_eps_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{1.001231in}{2.121365in}}%
\pgfpathlineto{\pgfqpoint{1.003415in}{2.441543in}}%
\pgfpathlineto{\pgfqpoint{1.006809in}{2.652749in}}%
\pgfpathlineto{\pgfqpoint{1.012117in}{2.818926in}}%
\pgfpathlineto{\pgfqpoint{1.012447in}{2.823274in}}%
\pgfpathlineto{\pgfqpoint{1.021333in}{2.966509in}}%
\pgfpathlineto{\pgfqpoint{1.028485in}{3.038866in}}%
\pgfpathlineto{\pgfqpoint{1.032151in}{3.060056in}}%
\pgfpathlineto{\pgfqpoint{1.032649in}{3.062703in}}%
\pgfpathlineto{\pgfqpoint{1.043119in}{3.114246in}}%
\pgfpathlineto{\pgfqpoint{1.061776in}{3.168005in}}%
\pgfpathlineto{\pgfqpoint{1.063221in}{3.171824in}}%
\pgfpathlineto{\pgfqpoint{1.065350in}{3.175502in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{3.179154in}}%
\pgfpathlineto{\pgfqpoint{1.070014in}{3.184694in}}%
\pgfpathlineto{\pgfqpoint{1.070846in}{3.185820in}}%
\pgfpathlineto{\pgfqpoint{1.071534in}{3.188542in}}%
\pgfpathlineto{\pgfqpoint{1.073954in}{3.194465in}}%
\pgfpathlineto{\pgfqpoint{1.075522in}{3.195866in}}%
\pgfpathlineto{\pgfqpoint{1.076925in}{3.196766in}}%
\pgfpathlineto{\pgfqpoint{1.079212in}{3.200401in}}%
\pgfpathlineto{\pgfqpoint{1.080085in}{3.201625in}}%
\pgfpathlineto{\pgfqpoint{1.083824in}{3.209029in}}%
\pgfpathlineto{\pgfqpoint{1.084759in}{3.210184in}}%
\pgfpathlineto{\pgfqpoint{1.086719in}{3.212364in}}%
\pgfpathlineto{\pgfqpoint{1.087456in}{3.213458in}}%
\pgfpathlineto{\pgfqpoint{1.089069in}{3.215549in}}%
\pgfpathlineto{\pgfqpoint{1.091288in}{3.218693in}}%
\pgfpathlineto{\pgfqpoint{1.105746in}{3.236928in}}%
\pgfpathlineto{\pgfqpoint{1.107303in}{3.238036in}}%
\pgfpathlineto{\pgfqpoint{1.139100in}{3.269969in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{3.271106in}}%
\pgfpathlineto{\pgfqpoint{1.142626in}{3.271849in}}%
\pgfpathlineto{\pgfqpoint{1.144053in}{3.273040in}}%
\pgfpathlineto{\pgfqpoint{1.148706in}{3.276410in}}%
\pgfpathlineto{\pgfqpoint{1.149672in}{3.277526in}}%
\pgfpathlineto{\pgfqpoint{1.152700in}{3.279998in}}%
\pgfpathlineto{\pgfqpoint{1.154070in}{3.280927in}}%
\pgfpathlineto{\pgfqpoint{1.156024in}{3.282230in}}%
\pgfpathlineto{\pgfqpoint{1.161405in}{3.286432in}}%
\pgfpathlineto{\pgfqpoint{1.162097in}{3.287341in}}%
\pgfpathlineto{\pgfqpoint{1.168125in}{3.291708in}}%
\pgfpathlineto{\pgfqpoint{1.171984in}{3.293592in}}%
\pgfpathlineto{\pgfqpoint{1.175613in}{3.296202in}}%
\pgfpathlineto{\pgfqpoint{1.177053in}{3.296801in}}%
\pgfpathlineto{\pgfqpoint{1.180689in}{3.298475in}}%
\pgfpathlineto{\pgfqpoint{1.183129in}{3.299741in}}%
\pgfpathlineto{\pgfqpoint{1.188445in}{3.302979in}}%
\pgfpathlineto{\pgfqpoint{1.193351in}{3.304183in}}%
\pgfpathlineto{\pgfqpoint{1.195693in}{3.305042in}}%
\pgfpathlineto{\pgfqpoint{1.198657in}{3.306243in}}%
\pgfpathlineto{\pgfqpoint{1.210175in}{3.309683in}}%
\pgfpathlineto{\pgfqpoint{1.212530in}{3.311209in}}%
\pgfpathlineto{\pgfqpoint{1.221662in}{3.314228in}}%
\pgfpathlineto{\pgfqpoint{1.224815in}{3.315339in}}%
\pgfpathlineto{\pgfqpoint{1.228893in}{3.316666in}}%
\pgfpathlineto{\pgfqpoint{1.232622in}{3.317773in}}%
\pgfpathlineto{\pgfqpoint{1.235661in}{3.318824in}}%
\pgfpathlineto{\pgfqpoint{1.239045in}{3.319905in}}%
\pgfpathlineto{\pgfqpoint{1.241365in}{3.320589in}}%
\pgfpathlineto{\pgfqpoint{1.245232in}{3.321695in}}%
\pgfpathlineto{\pgfqpoint{1.246534in}{3.321844in}}%
\pgfpathlineto{\pgfqpoint{1.250230in}{3.322954in}}%
\pgfpathlineto{\pgfqpoint{1.252657in}{3.323805in}}%
\pgfpathlineto{\pgfqpoint{1.255423in}{3.324870in}}%
\pgfpathlineto{\pgfqpoint{1.259537in}{3.327523in}}%
\pgfpathlineto{\pgfqpoint{1.265165in}{3.328682in}}%
\pgfpathlineto{\pgfqpoint{1.268250in}{3.329793in}}%
\pgfpathlineto{\pgfqpoint{1.270009in}{3.329807in}}%
\pgfpathlineto{\pgfqpoint{1.273668in}{3.330888in}}%
\pgfpathlineto{\pgfqpoint{1.276892in}{3.332393in}}%
\pgfpathlineto{\pgfqpoint{1.279315in}{3.333511in}}%
\pgfpathlineto{\pgfqpoint{1.281579in}{3.334382in}}%
\pgfpathlineto{\pgfqpoint{1.285777in}{3.335492in}}%
\pgfpathlineto{\pgfqpoint{1.289570in}{3.338019in}}%
\pgfpathlineto{\pgfqpoint{1.292486in}{3.339129in}}%
\pgfpathlineto{\pgfqpoint{1.294040in}{3.340814in}}%
\pgfpathlineto{\pgfqpoint{1.298311in}{3.341954in}}%
\pgfpathlineto{\pgfqpoint{1.299738in}{3.342352in}}%
\pgfpathlineto{\pgfqpoint{1.305163in}{3.343462in}}%
\pgfpathlineto{\pgfqpoint{1.306513in}{3.344047in}}%
\pgfpathlineto{\pgfqpoint{1.312030in}{3.345155in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{3.345223in}}%
\pgfpathlineto{\pgfqpoint{1.317180in}{3.346199in}}%
\pgfpathlineto{\pgfqpoint{1.318911in}{3.346266in}}%
\pgfpathlineto{\pgfqpoint{1.326507in}{3.347407in}}%
\pgfpathlineto{\pgfqpoint{1.328358in}{3.347623in}}%
\pgfpathlineto{\pgfqpoint{1.333220in}{3.348730in}}%
\pgfpathlineto{\pgfqpoint{1.337073in}{3.350140in}}%
\pgfpathlineto{\pgfqpoint{1.340875in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{3.351927in}}%
\pgfpathlineto{\pgfqpoint{1.345475in}{3.353031in}}%
\pgfpathlineto{\pgfqpoint{1.349411in}{3.354479in}}%
\pgfpathlineto{\pgfqpoint{1.355914in}{3.355589in}}%
\pgfpathlineto{\pgfqpoint{1.357259in}{3.355805in}}%
\pgfpathlineto{\pgfqpoint{1.371290in}{3.357799in}}%
\pgfpathlineto{\pgfqpoint{1.373221in}{3.358036in}}%
\pgfpathlineto{\pgfqpoint{1.382655in}{3.359147in}}%
\pgfpathlineto{\pgfqpoint{1.384484in}{3.359533in}}%
\pgfpathlineto{\pgfqpoint{1.385814in}{3.360156in}}%
\pgfpathlineto{\pgfqpoint{1.391612in}{3.361266in}}%
\pgfpathlineto{\pgfqpoint{1.393349in}{3.361418in}}%
\pgfpathlineto{\pgfqpoint{1.396731in}{3.362632in}}%
\pgfpathlineto{\pgfqpoint{1.400969in}{3.363931in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{3.365179in}}%
\pgfpathlineto{\pgfqpoint{1.420117in}{3.365305in}}%
\pgfpathlineto{\pgfqpoint{1.425129in}{3.366416in}}%
\pgfpathlineto{\pgfqpoint{1.428032in}{3.367508in}}%
\pgfpathlineto{\pgfqpoint{1.432074in}{3.368618in}}%
\pgfpathlineto{\pgfqpoint{1.433876in}{3.368947in}}%
\pgfpathlineto{\pgfqpoint{1.437179in}{3.369727in}}%
\pgfpathlineto{\pgfqpoint{1.439359in}{3.370159in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{3.371330in}}%
\pgfpathlineto{\pgfqpoint{1.443770in}{3.371652in}}%
\pgfpathlineto{\pgfqpoint{1.450161in}{3.372691in}}%
\pgfpathlineto{\pgfqpoint{1.451638in}{3.373013in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{3.374093in}}%
\pgfpathlineto{\pgfqpoint{1.457932in}{3.374335in}}%
\pgfpathlineto{\pgfqpoint{1.465849in}{3.375446in}}%
\pgfpathlineto{\pgfqpoint{1.468471in}{3.375975in}}%
\pgfpathlineto{\pgfqpoint{1.476985in}{3.377335in}}%
\pgfpathlineto{\pgfqpoint{1.478680in}{3.377473in}}%
\pgfpathlineto{\pgfqpoint{1.485768in}{3.378584in}}%
\pgfpathlineto{\pgfqpoint{1.488272in}{3.378790in}}%
\pgfpathlineto{\pgfqpoint{1.498492in}{3.379900in}}%
\pgfpathlineto{\pgfqpoint{1.500191in}{3.380548in}}%
\pgfpathlineto{\pgfqpoint{1.511407in}{3.381712in}}%
\pgfpathlineto{\pgfqpoint{1.514117in}{3.382455in}}%
\pgfpathlineto{\pgfqpoint{1.519303in}{3.383563in}}%
\pgfpathlineto{\pgfqpoint{1.520959in}{3.383821in}}%
\pgfpathlineto{\pgfqpoint{1.530078in}{3.384930in}}%
\pgfpathlineto{\pgfqpoint{1.531814in}{3.385041in}}%
\pgfpathlineto{\pgfqpoint{1.540283in}{3.386080in}}%
\pgfpathlineto{\pgfqpoint{1.542431in}{3.386671in}}%
\pgfpathlineto{\pgfqpoint{1.545443in}{3.387401in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{3.387992in}}%
\pgfpathlineto{\pgfqpoint{1.560497in}{3.389103in}}%
\pgfpathlineto{\pgfqpoint{1.562762in}{3.389351in}}%
\pgfpathlineto{\pgfqpoint{1.567061in}{3.389646in}}%
\pgfpathlineto{\pgfqpoint{1.574095in}{3.390417in}}%
\pgfpathlineto{\pgfqpoint{1.583818in}{3.391528in}}%
\pgfpathlineto{\pgfqpoint{1.585886in}{3.391815in}}%
\pgfpathlineto{\pgfqpoint{1.593685in}{3.392799in}}%
\pgfpathlineto{\pgfqpoint{1.595475in}{3.392972in}}%
\pgfpathlineto{\pgfqpoint{1.603854in}{3.394082in}}%
\pgfpathlineto{\pgfqpoint{1.606041in}{3.394588in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{3.395087in}}%
\pgfpathlineto{\pgfqpoint{1.611717in}{3.395691in}}%
\pgfpathlineto{\pgfqpoint{1.622674in}{3.396802in}}%
\pgfpathlineto{\pgfqpoint{1.625151in}{3.397322in}}%
\pgfpathlineto{\pgfqpoint{1.630898in}{3.398115in}}%
\pgfpathlineto{\pgfqpoint{1.632680in}{3.398119in}}%
\pgfpathlineto{\pgfqpoint{1.639710in}{3.398732in}}%
\pgfpathlineto{\pgfqpoint{1.641744in}{3.398814in}}%
\pgfpathlineto{\pgfqpoint{1.652404in}{3.399924in}}%
\pgfpathlineto{\pgfqpoint{1.654457in}{3.400156in}}%
\pgfpathlineto{\pgfqpoint{1.678266in}{3.402003in}}%
\pgfpathlineto{\pgfqpoint{1.680300in}{3.402257in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{3.404148in}}%
\pgfpathlineto{\pgfqpoint{1.702961in}{3.404342in}}%
\pgfpathlineto{\pgfqpoint{1.708576in}{3.405413in}}%
\pgfpathlineto{\pgfqpoint{1.711321in}{3.405961in}}%
\pgfpathlineto{\pgfqpoint{1.745754in}{3.408130in}}%
\pgfpathlineto{\pgfqpoint{1.747537in}{3.408259in}}%
\pgfpathlineto{\pgfqpoint{1.771756in}{3.409370in}}%
\pgfpathlineto{\pgfqpoint{1.773523in}{3.409419in}}%
\pgfpathlineto{\pgfqpoint{1.776368in}{3.410028in}}%
\pgfpathlineto{\pgfqpoint{1.778227in}{3.410254in}}%
\pgfpathlineto{\pgfqpoint{1.794858in}{3.411358in}}%
\pgfpathlineto{\pgfqpoint{1.796741in}{3.411490in}}%
\pgfpathlineto{\pgfqpoint{1.808448in}{3.412462in}}%
\pgfpathlineto{\pgfqpoint{1.810126in}{3.412487in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{3.413597in}}%
\pgfpathlineto{\pgfqpoint{1.836658in}{3.413646in}}%
\pgfpathlineto{\pgfqpoint{1.854466in}{3.414756in}}%
\pgfpathlineto{\pgfqpoint{1.856280in}{3.414816in}}%
\pgfpathlineto{\pgfqpoint{1.872460in}{3.416542in}}%
\pgfpathlineto{\pgfqpoint{1.875021in}{3.416722in}}%
\pgfpathlineto{\pgfqpoint{1.896653in}{3.417833in}}%
\pgfpathlineto{\pgfqpoint{1.899701in}{3.417971in}}%
\pgfpathlineto{\pgfqpoint{1.914503in}{3.419082in}}%
\pgfpathlineto{\pgfqpoint{1.917520in}{3.419164in}}%
\pgfpathlineto{\pgfqpoint{1.928040in}{3.420273in}}%
\pgfpathlineto{\pgfqpoint{1.929555in}{3.420608in}}%
\pgfpathlineto{\pgfqpoint{1.933082in}{3.420978in}}%
\pgfpathlineto{\pgfqpoint{1.951163in}{3.422089in}}%
\pgfpathlineto{\pgfqpoint{1.953834in}{3.422573in}}%
\pgfpathlineto{\pgfqpoint{1.966361in}{3.423653in}}%
\pgfpathlineto{\pgfqpoint{1.970050in}{3.424508in}}%
\pgfpathlineto{\pgfqpoint{1.998251in}{3.425619in}}%
\pgfpathlineto{\pgfqpoint{2.000283in}{3.425759in}}%
\pgfpathlineto{\pgfqpoint{2.006875in}{3.425971in}}%
\pgfpathlineto{\pgfqpoint{2.008973in}{3.426066in}}%
\pgfpathlineto{\pgfqpoint{2.038293in}{3.427176in}}%
\pgfpathlineto{\pgfqpoint{2.040058in}{3.427190in}}%
\pgfpathlineto{\pgfqpoint{2.051292in}{3.428303in}}%
\pgfpathlineto{\pgfqpoint{2.054016in}{3.429176in}}%
\pgfpathlineto{\pgfqpoint{2.078351in}{3.430287in}}%
\pgfpathlineto{\pgfqpoint{2.080432in}{3.430663in}}%
\pgfpathlineto{\pgfqpoint{2.112371in}{3.431773in}}%
\pgfpathlineto{\pgfqpoint{2.114103in}{3.431798in}}%
\pgfpathlineto{\pgfqpoint{2.134971in}{3.432908in}}%
\pgfpathlineto{\pgfqpoint{2.137776in}{3.432999in}}%
\pgfpathlineto{\pgfqpoint{2.170013in}{3.434109in}}%
\pgfpathlineto{\pgfqpoint{2.172108in}{3.434270in}}%
\pgfpathlineto{\pgfqpoint{2.194667in}{3.435381in}}%
\pgfpathlineto{\pgfqpoint{2.196826in}{3.435522in}}%
\pgfpathlineto{\pgfqpoint{2.218811in}{3.436634in}}%
\pgfpathlineto{\pgfqpoint{2.221291in}{3.436805in}}%
\pgfpathlineto{\pgfqpoint{2.245856in}{3.437915in}}%
\pgfpathlineto{\pgfqpoint{2.247830in}{3.437988in}}%
\pgfpathlineto{\pgfqpoint{2.285899in}{3.439099in}}%
\pgfpathlineto{\pgfqpoint{2.288639in}{3.439521in}}%
\pgfpathlineto{\pgfqpoint{2.320420in}{3.440633in}}%
\pgfpathlineto{\pgfqpoint{2.322299in}{3.440662in}}%
\pgfpathlineto{\pgfqpoint{2.351802in}{3.441773in}}%
\pgfpathlineto{\pgfqpoint{2.353634in}{3.441847in}}%
\pgfpathlineto{\pgfqpoint{2.414344in}{3.444332in}}%
\pgfpathlineto{\pgfqpoint{2.417685in}{3.444332in}}%
\pgfpathlineto{\pgfqpoint{2.435228in}{3.445435in}}%
\pgfpathlineto{\pgfqpoint{2.437222in}{3.445486in}}%
\pgfpathlineto{\pgfqpoint{2.463128in}{3.446597in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{3.446602in}}%
\pgfpathlineto{\pgfqpoint{2.493136in}{3.447712in}}%
\pgfpathlineto{\pgfqpoint{2.495474in}{3.448121in}}%
\pgfpathlineto{\pgfqpoint{2.511945in}{3.449232in}}%
\pgfpathlineto{\pgfqpoint{2.514086in}{3.449368in}}%
\pgfpathlineto{\pgfqpoint{2.546872in}{3.450462in}}%
\pgfpathlineto{\pgfqpoint{2.548977in}{3.450566in}}%
\pgfpathlineto{\pgfqpoint{2.594129in}{3.451677in}}%
\pgfpathlineto{\pgfqpoint{2.596561in}{3.452026in}}%
\pgfpathlineto{\pgfqpoint{2.606678in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{2.655418in}{3.453307in}}%
\pgfpathlineto{\pgfqpoint{2.657362in}{3.453371in}}%
\pgfpathlineto{\pgfqpoint{2.683602in}{3.454482in}}%
\pgfpathlineto{\pgfqpoint{2.685851in}{3.454529in}}%
\pgfpathlineto{\pgfqpoint{2.704233in}{3.455639in}}%
\pgfpathlineto{\pgfqpoint{2.706063in}{3.455654in}}%
\pgfpathlineto{\pgfqpoint{2.729480in}{3.456765in}}%
\pgfpathlineto{\pgfqpoint{2.732057in}{3.456980in}}%
\pgfpathlineto{\pgfqpoint{2.770157in}{3.458091in}}%
\pgfpathlineto{\pgfqpoint{2.773326in}{3.458209in}}%
\pgfpathlineto{\pgfqpoint{2.834396in}{3.459319in}}%
\pgfpathlineto{\pgfqpoint{2.836243in}{3.459433in}}%
\pgfpathlineto{\pgfqpoint{2.876043in}{3.460544in}}%
\pgfpathlineto{\pgfqpoint{2.878030in}{3.460552in}}%
\pgfpathlineto{\pgfqpoint{2.924154in}{3.461663in}}%
\pgfpathlineto{\pgfqpoint{2.926019in}{3.461750in}}%
\pgfpathlineto{\pgfqpoint{2.966928in}{3.462861in}}%
\pgfpathlineto{\pgfqpoint{2.969087in}{3.463094in}}%
\pgfpathlineto{\pgfqpoint{3.005099in}{3.463962in}}%
\pgfpathlineto{\pgfqpoint{3.007069in}{3.464033in}}%
\pgfpathlineto{\pgfqpoint{3.103462in}{3.465144in}}%
\pgfpathlineto{\pgfqpoint{3.105542in}{3.465150in}}%
\pgfpathlineto{\pgfqpoint{3.186144in}{3.466261in}}%
\pgfpathlineto{\pgfqpoint{3.188008in}{3.466287in}}%
\pgfpathlineto{\pgfqpoint{3.235970in}{3.467398in}}%
\pgfpathlineto{\pgfqpoint{3.240445in}{3.467845in}}%
\pgfpathlineto{\pgfqpoint{3.283004in}{3.468955in}}%
\pgfpathlineto{\pgfqpoint{3.285317in}{3.469031in}}%
\pgfpathlineto{\pgfqpoint{3.317975in}{3.470142in}}%
\pgfpathlineto{\pgfqpoint{3.320164in}{3.470276in}}%
\pgfpathlineto{\pgfqpoint{3.355469in}{3.471194in}}%
\pgfpathlineto{\pgfqpoint{3.357333in}{3.471218in}}%
\pgfpathlineto{\pgfqpoint{3.435205in}{3.472329in}}%
\pgfpathlineto{\pgfqpoint{3.437234in}{3.472393in}}%
\pgfpathlineto{\pgfqpoint{3.527566in}{3.473503in}}%
\pgfpathlineto{\pgfqpoint{3.529694in}{3.473537in}}%
\pgfpathlineto{\pgfqpoint{3.561679in}{3.474688in}}%
\pgfpathlineto{\pgfqpoint{3.563590in}{3.474709in}}%
\pgfpathlineto{\pgfqpoint{3.653954in}{3.475820in}}%
\pgfpathlineto{\pgfqpoint{3.656315in}{3.475827in}}%
\pgfpathlineto{\pgfqpoint{3.802908in}{3.478589in}}%
\pgfpathlineto{\pgfqpoint{3.805365in}{3.478818in}}%
\pgfpathlineto{\pgfqpoint{3.887224in}{3.479929in}}%
\pgfpathlineto{\pgfqpoint{3.889900in}{3.480229in}}%
\pgfpathlineto{\pgfqpoint{3.960048in}{3.481340in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.481348in}}%
\pgfpathlineto{\pgfqpoint{4.054470in}{3.482355in}}%
\pgfpathlineto{\pgfqpoint{4.056687in}{3.482446in}}%
\pgfpathlineto{\pgfqpoint{4.138004in}{3.483557in}}%
\pgfpathlineto{\pgfqpoint{4.140897in}{3.483558in}}%
\pgfpathlineto{\pgfqpoint{4.250280in}{3.484668in}}%
\pgfpathlineto{\pgfqpoint{4.252136in}{3.484714in}}%
\pgfpathlineto{\pgfqpoint{4.350777in}{3.485824in}}%
\pgfpathlineto{\pgfqpoint{4.352989in}{3.485861in}}%
\pgfpathlineto{\pgfqpoint{4.426690in}{3.486972in}}%
\pgfpathlineto{\pgfqpoint{4.429472in}{3.487026in}}%
\pgfpathlineto{\pgfqpoint{4.515900in}{3.488352in}}%
\pgfpathlineto{\pgfqpoint{4.518389in}{3.488541in}}%
\pgfpathlineto{\pgfqpoint{4.554786in}{3.489651in}}%
\pgfpathlineto{\pgfqpoint{4.557629in}{3.490100in}}%
\pgfpathlineto{\pgfqpoint{4.628620in}{3.491211in}}%
\pgfpathlineto{\pgfqpoint{4.634179in}{3.491285in}}%
\pgfpathlineto{\pgfqpoint{4.758545in}{3.492396in}}%
\pgfpathlineto{\pgfqpoint{4.760560in}{3.492407in}}%
\pgfpathlineto{\pgfqpoint{4.892259in}{3.493517in}}%
\pgfpathlineto{\pgfqpoint{4.894226in}{3.493541in}}%
\pgfpathlineto{\pgfqpoint{4.902397in}{3.493873in}}%
\pgfpathlineto{\pgfqpoint{5.015071in}{3.494983in}}%
\pgfpathlineto{\pgfqpoint{5.017789in}{3.495128in}}%
\pgfpathlineto{\pgfqpoint{5.159856in}{3.496239in}}%
\pgfpathlineto{\pgfqpoint{5.162316in}{3.496409in}}%
\pgfpathlineto{\pgfqpoint{5.244233in}{3.497519in}}%
\pgfpathlineto{\pgfqpoint{5.246215in}{3.497543in}}%
\pgfpathlineto{\pgfqpoint{5.367252in}{3.498654in}}%
\pgfpathlineto{\pgfqpoint{5.369446in}{3.498786in}}%
\pgfpathlineto{\pgfqpoint{5.553451in}{3.499896in}}%
\pgfpathlineto{\pgfqpoint{5.555703in}{3.499978in}}%
\pgfpathlineto{\pgfqpoint{5.712884in}{3.501130in}}%
\pgfpathlineto{\pgfqpoint{5.830808in}{3.502241in}}%
\pgfpathlineto{\pgfqpoint{5.832934in}{3.502269in}}%
\pgfpathlineto{\pgfqpoint{6.031321in}{3.503380in}}%
\pgfpathlineto{\pgfqpoint{6.033354in}{3.503405in}}%
\pgfpathlineto{\pgfqpoint{6.157026in}{3.504835in}}%
\pgfpathlineto{\pgfqpoint{6.159823in}{3.504838in}}%
\pgfpathlineto{\pgfqpoint{6.377665in}{3.505949in}}%
\pgfpathlineto{\pgfqpoint{6.379641in}{3.505966in}}%
\pgfpathlineto{\pgfqpoint{6.465871in}{3.507077in}}%
\pgfpathlineto{\pgfqpoint{6.475105in}{3.507074in}}%
\pgfpathlineto{\pgfqpoint{6.639470in}{3.508184in}}%
\pgfpathlineto{\pgfqpoint{6.641932in}{3.508234in}}%
\pgfpathlineto{\pgfqpoint{6.756178in}{3.509345in}}%
\pgfpathlineto{\pgfqpoint{6.758379in}{3.509471in}}%
\pgfpathlineto{\pgfqpoint{6.910836in}{3.510582in}}%
\pgfpathlineto{\pgfqpoint{6.912874in}{3.510616in}}%
\pgfpathlineto{\pgfqpoint{7.024812in}{3.511726in}}%
\pgfpathlineto{\pgfqpoint{7.027876in}{3.512214in}}%
\pgfpathlineto{\pgfqpoint{7.159373in}{3.513325in}}%
\pgfpathlineto{\pgfqpoint{7.161569in}{3.513370in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.513548in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.513548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{1.001234in}{2.135394in}}%
\pgfpathlineto{\pgfqpoint{1.003422in}{2.473948in}}%
\pgfpathlineto{\pgfqpoint{1.006268in}{2.685409in}}%
\pgfpathlineto{\pgfqpoint{1.012327in}{2.917748in}}%
\pgfpathlineto{\pgfqpoint{1.016844in}{3.026006in}}%
\pgfpathlineto{\pgfqpoint{1.026763in}{3.186327in}}%
\pgfpathlineto{\pgfqpoint{1.030406in}{3.214956in}}%
\pgfpathlineto{\pgfqpoint{1.037615in}{3.216062in}}%
\pgfpathlineto{\pgfqpoint{1.046685in}{3.254132in}}%
\pgfpathlineto{\pgfqpoint{1.049119in}{3.258830in}}%
\pgfpathlineto{\pgfqpoint{1.084185in}{3.403234in}}%
\pgfpathlineto{\pgfqpoint{1.090849in}{3.425029in}}%
\pgfpathlineto{\pgfqpoint{1.111472in}{3.502234in}}%
\pgfpathlineto{\pgfqpoint{1.117346in}{3.526969in}}%
\pgfpathlineto{\pgfqpoint{1.123968in}{3.545100in}}%
\pgfpathlineto{\pgfqpoint{1.130867in}{3.565413in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{3.596201in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{3.602416in}}%
\pgfpathlineto{\pgfqpoint{1.148468in}{3.610269in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{3.618250in}}%
\pgfpathlineto{\pgfqpoint{1.157040in}{3.623508in}}%
\pgfpathlineto{\pgfqpoint{1.163412in}{3.634283in}}%
\pgfpathlineto{\pgfqpoint{1.171953in}{3.636576in}}%
\pgfpathlineto{\pgfqpoint{1.176590in}{3.637686in}}%
\pgfpathlineto{\pgfqpoint{1.181596in}{3.643140in}}%
\pgfpathlineto{\pgfqpoint{1.189730in}{3.657614in}}%
\pgfpathlineto{\pgfqpoint{1.194437in}{3.662746in}}%
\pgfpathlineto{\pgfqpoint{1.219187in}{3.679888in}}%
\pgfpathlineto{\pgfqpoint{1.224523in}{3.680610in}}%
\pgfpathlineto{\pgfqpoint{1.229352in}{3.681720in}}%
\pgfpathlineto{\pgfqpoint{1.237971in}{3.686469in}}%
\pgfpathlineto{\pgfqpoint{1.331018in}{3.687580in}}%
\pgfpathlineto{\pgfqpoint{1.342313in}{3.689490in}}%
\pgfpathlineto{\pgfqpoint{1.454124in}{3.690601in}}%
\pgfpathlineto{\pgfqpoint{1.465418in}{3.692486in}}%
\pgfpathlineto{\pgfqpoint{1.749961in}{3.693597in}}%
\pgfpathlineto{\pgfqpoint{1.761255in}{3.695456in}}%
\pgfpathlineto{\pgfqpoint{1.922295in}{3.696567in}}%
\pgfpathlineto{\pgfqpoint{1.933588in}{3.698401in}}%
\pgfpathlineto{\pgfqpoint{1.969389in}{3.699512in}}%
\pgfpathlineto{\pgfqpoint{1.980680in}{3.701321in}}%
\pgfpathlineto{\pgfqpoint{2.472555in}{3.702432in}}%
\pgfpathlineto{\pgfqpoint{2.483846in}{3.704216in}}%
\pgfpathlineto{\pgfqpoint{2.897787in}{3.705327in}}%
\pgfpathlineto{\pgfqpoint{2.909077in}{3.707088in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.707088in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.707088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{1.001233in}{2.125796in}}%
\pgfpathlineto{\pgfqpoint{1.003725in}{2.503889in}}%
\pgfpathlineto{\pgfqpoint{1.007377in}{2.731619in}}%
\pgfpathlineto{\pgfqpoint{1.012181in}{2.902193in}}%
\pgfpathlineto{\pgfqpoint{1.018948in}{3.046822in}}%
\pgfpathlineto{\pgfqpoint{1.026165in}{3.149772in}}%
\pgfpathlineto{\pgfqpoint{1.033482in}{3.222249in}}%
\pgfpathlineto{\pgfqpoint{1.042305in}{3.296045in}}%
\pgfpathlineto{\pgfqpoint{1.046837in}{3.324529in}}%
\pgfpathlineto{\pgfqpoint{1.051362in}{3.352993in}}%
\pgfpathlineto{\pgfqpoint{1.055609in}{3.375407in}}%
\pgfpathlineto{\pgfqpoint{1.061722in}{3.402754in}}%
\pgfpathlineto{\pgfqpoint{1.064411in}{3.415402in}}%
\pgfpathlineto{\pgfqpoint{1.067875in}{3.428559in}}%
\pgfpathlineto{\pgfqpoint{1.092607in}{3.507974in}}%
\pgfpathlineto{\pgfqpoint{1.099274in}{3.522211in}}%
\pgfpathlineto{\pgfqpoint{1.108878in}{3.545091in}}%
\pgfpathlineto{\pgfqpoint{1.109756in}{3.546713in}}%
\pgfpathlineto{\pgfqpoint{1.119128in}{3.565524in}}%
\pgfpathlineto{\pgfqpoint{1.120380in}{3.567210in}}%
\pgfpathlineto{\pgfqpoint{1.127326in}{3.578349in}}%
\pgfpathlineto{\pgfqpoint{1.135966in}{3.594861in}}%
\pgfpathlineto{\pgfqpoint{1.137701in}{3.597230in}}%
\pgfpathlineto{\pgfqpoint{1.142564in}{3.604579in}}%
\pgfpathlineto{\pgfqpoint{1.144697in}{3.608058in}}%
\pgfpathlineto{\pgfqpoint{1.150147in}{3.614307in}}%
\pgfpathlineto{\pgfqpoint{1.156863in}{3.621190in}}%
\pgfpathlineto{\pgfqpoint{1.165840in}{3.632232in}}%
\pgfpathlineto{\pgfqpoint{1.168009in}{3.634447in}}%
\pgfpathlineto{\pgfqpoint{1.171161in}{3.639050in}}%
\pgfpathlineto{\pgfqpoint{1.173718in}{3.642358in}}%
\pgfpathlineto{\pgfqpoint{1.180845in}{3.649964in}}%
\pgfpathlineto{\pgfqpoint{1.182399in}{3.651017in}}%
\pgfpathlineto{\pgfqpoint{1.189871in}{3.656690in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{3.661890in}}%
\pgfpathlineto{\pgfqpoint{1.196857in}{3.662938in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{3.664924in}}%
\pgfpathlineto{\pgfqpoint{1.211189in}{3.675971in}}%
\pgfpathlineto{\pgfqpoint{1.222829in}{3.686310in}}%
\pgfpathlineto{\pgfqpoint{1.224983in}{3.688282in}}%
\pgfpathlineto{\pgfqpoint{1.240770in}{3.702174in}}%
\pgfpathlineto{\pgfqpoint{1.244331in}{3.704509in}}%
\pgfpathlineto{\pgfqpoint{1.247335in}{3.706049in}}%
\pgfpathlineto{\pgfqpoint{1.255361in}{3.712802in}}%
\pgfpathlineto{\pgfqpoint{1.257734in}{3.714412in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{3.715666in}}%
\pgfpathlineto{\pgfqpoint{1.270367in}{3.722693in}}%
\pgfpathlineto{\pgfqpoint{1.272176in}{3.723807in}}%
\pgfpathlineto{\pgfqpoint{1.275326in}{3.725471in}}%
\pgfpathlineto{\pgfqpoint{1.277015in}{3.726536in}}%
\pgfpathlineto{\pgfqpoint{1.297228in}{3.736758in}}%
\pgfpathlineto{\pgfqpoint{1.300266in}{3.738887in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{3.747089in}}%
\pgfpathlineto{\pgfqpoint{1.324803in}{3.751752in}}%
\pgfpathlineto{\pgfqpoint{1.331752in}{3.756352in}}%
\pgfpathlineto{\pgfqpoint{1.337430in}{3.759267in}}%
\pgfpathlineto{\pgfqpoint{1.341025in}{3.761536in}}%
\pgfpathlineto{\pgfqpoint{1.343292in}{3.762963in}}%
\pgfpathlineto{\pgfqpoint{1.347749in}{3.765134in}}%
\pgfpathlineto{\pgfqpoint{1.350286in}{3.766474in}}%
\pgfpathlineto{\pgfqpoint{1.354657in}{3.769174in}}%
\pgfpathlineto{\pgfqpoint{1.357590in}{3.771352in}}%
\pgfpathlineto{\pgfqpoint{1.360076in}{3.772931in}}%
\pgfpathlineto{\pgfqpoint{1.362004in}{3.773949in}}%
\pgfpathlineto{\pgfqpoint{1.364904in}{3.775179in}}%
\pgfpathlineto{\pgfqpoint{1.369416in}{3.776606in}}%
\pgfpathlineto{\pgfqpoint{1.379452in}{3.779683in}}%
\pgfpathlineto{\pgfqpoint{1.383035in}{3.781745in}}%
\pgfpathlineto{\pgfqpoint{1.387999in}{3.783567in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{3.785367in}}%
\pgfpathlineto{\pgfqpoint{1.401564in}{3.788019in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{3.789182in}}%
\pgfpathlineto{\pgfqpoint{1.409154in}{3.790517in}}%
\pgfpathlineto{\pgfqpoint{1.411705in}{3.791623in}}%
\pgfpathlineto{\pgfqpoint{1.416235in}{3.792867in}}%
\pgfpathlineto{\pgfqpoint{1.426616in}{3.796310in}}%
\pgfpathlineto{\pgfqpoint{1.429124in}{3.796972in}}%
\pgfpathlineto{\pgfqpoint{1.435262in}{3.798075in}}%
\pgfpathlineto{\pgfqpoint{1.452986in}{3.802903in}}%
\pgfpathlineto{\pgfqpoint{1.456977in}{3.803820in}}%
\pgfpathlineto{\pgfqpoint{1.462490in}{3.805542in}}%
\pgfpathlineto{\pgfqpoint{1.469400in}{3.807990in}}%
\pgfpathlineto{\pgfqpoint{1.473766in}{3.809212in}}%
\pgfpathlineto{\pgfqpoint{1.476270in}{3.809895in}}%
\pgfpathlineto{\pgfqpoint{1.504197in}{3.815313in}}%
\pgfpathlineto{\pgfqpoint{1.508054in}{3.816393in}}%
\pgfpathlineto{\pgfqpoint{1.515663in}{3.819103in}}%
\pgfpathlineto{\pgfqpoint{1.522256in}{3.821951in}}%
\pgfpathlineto{\pgfqpoint{1.530772in}{3.824373in}}%
\pgfpathlineto{\pgfqpoint{1.543889in}{3.827906in}}%
\pgfpathlineto{\pgfqpoint{1.585129in}{3.838192in}}%
\pgfpathlineto{\pgfqpoint{1.587699in}{3.838713in}}%
\pgfpathlineto{\pgfqpoint{1.593933in}{3.840402in}}%
\pgfpathlineto{\pgfqpoint{1.601426in}{3.842390in}}%
\pgfpathlineto{\pgfqpoint{1.622873in}{3.846249in}}%
\pgfpathlineto{\pgfqpoint{1.631117in}{3.847022in}}%
\pgfpathlineto{\pgfqpoint{1.644047in}{3.849155in}}%
\pgfpathlineto{\pgfqpoint{1.647461in}{3.850046in}}%
\pgfpathlineto{\pgfqpoint{1.651476in}{3.850815in}}%
\pgfpathlineto{\pgfqpoint{1.656678in}{3.851779in}}%
\pgfpathlineto{\pgfqpoint{1.664170in}{3.852973in}}%
\pgfpathlineto{\pgfqpoint{1.667089in}{3.853566in}}%
\pgfpathlineto{\pgfqpoint{1.671515in}{3.854488in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{1.679366in}{3.856625in}}%
\pgfpathlineto{\pgfqpoint{1.711387in}{3.862892in}}%
\pgfpathlineto{\pgfqpoint{1.719900in}{3.863943in}}%
\pgfpathlineto{\pgfqpoint{1.722760in}{3.864414in}}%
\pgfpathlineto{\pgfqpoint{1.729765in}{3.865530in}}%
\pgfpathlineto{\pgfqpoint{1.732385in}{3.866003in}}%
\pgfpathlineto{\pgfqpoint{1.738555in}{3.867532in}}%
\pgfpathlineto{\pgfqpoint{1.761523in}{3.869929in}}%
\pgfpathlineto{\pgfqpoint{1.765037in}{3.870384in}}%
\pgfpathlineto{\pgfqpoint{1.773734in}{3.871587in}}%
\pgfpathlineto{\pgfqpoint{1.786088in}{3.873526in}}%
\pgfpathlineto{\pgfqpoint{1.793754in}{3.874686in}}%
\pgfpathlineto{\pgfqpoint{1.814557in}{3.877956in}}%
\pgfpathlineto{\pgfqpoint{1.827148in}{3.880008in}}%
\pgfpathlineto{\pgfqpoint{1.832025in}{3.880698in}}%
\pgfpathlineto{\pgfqpoint{1.837306in}{3.881629in}}%
\pgfpathlineto{\pgfqpoint{1.844945in}{3.883087in}}%
\pgfpathlineto{\pgfqpoint{1.855750in}{3.884604in}}%
\pgfpathlineto{\pgfqpoint{1.866543in}{3.886067in}}%
\pgfpathlineto{\pgfqpoint{1.877108in}{3.886768in}}%
\pgfpathlineto{\pgfqpoint{1.904604in}{3.890662in}}%
\pgfpathlineto{\pgfqpoint{1.911488in}{3.891580in}}%
\pgfpathlineto{\pgfqpoint{1.922480in}{3.892574in}}%
\pgfpathlineto{\pgfqpoint{1.932015in}{3.893701in}}%
\pgfpathlineto{\pgfqpoint{1.939422in}{3.894204in}}%
\pgfpathlineto{\pgfqpoint{1.948273in}{3.895294in}}%
\pgfpathlineto{\pgfqpoint{1.951316in}{3.895772in}}%
\pgfpathlineto{\pgfqpoint{1.963152in}{3.896723in}}%
\pgfpathlineto{\pgfqpoint{1.976105in}{3.897980in}}%
\pgfpathlineto{\pgfqpoint{1.995328in}{3.900531in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{3.901373in}}%
\pgfpathlineto{\pgfqpoint{2.014277in}{3.901880in}}%
\pgfpathlineto{\pgfqpoint{2.026656in}{3.903003in}}%
\pgfpathlineto{\pgfqpoint{2.043542in}{3.904484in}}%
\pgfpathlineto{\pgfqpoint{2.052822in}{3.905567in}}%
\pgfpathlineto{\pgfqpoint{2.060938in}{3.906629in}}%
\pgfpathlineto{\pgfqpoint{2.072670in}{3.907747in}}%
\pgfpathlineto{\pgfqpoint{2.076824in}{3.908079in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{3.909056in}}%
\pgfpathlineto{\pgfqpoint{2.087762in}{3.909954in}}%
\pgfpathlineto{\pgfqpoint{2.104425in}{3.911711in}}%
\pgfpathlineto{\pgfqpoint{2.114045in}{3.912822in}}%
\pgfpathlineto{\pgfqpoint{2.115887in}{3.912891in}}%
\pgfpathlineto{\pgfqpoint{2.128666in}{3.914002in}}%
\pgfpathlineto{\pgfqpoint{2.132005in}{3.914504in}}%
\pgfpathlineto{\pgfqpoint{2.145031in}{3.915670in}}%
\pgfpathlineto{\pgfqpoint{2.154393in}{3.916405in}}%
\pgfpathlineto{\pgfqpoint{2.165362in}{3.917597in}}%
\pgfpathlineto{\pgfqpoint{2.168990in}{3.917878in}}%
\pgfpathlineto{\pgfqpoint{2.183682in}{3.918986in}}%
\pgfpathlineto{\pgfqpoint{2.199605in}{3.920047in}}%
\pgfpathlineto{\pgfqpoint{2.209728in}{3.920980in}}%
\pgfpathlineto{\pgfqpoint{2.224939in}{3.922414in}}%
\pgfpathlineto{\pgfqpoint{2.286346in}{3.927253in}}%
\pgfpathlineto{\pgfqpoint{2.288644in}{3.927624in}}%
\pgfpathlineto{\pgfqpoint{2.297105in}{3.928478in}}%
\pgfpathlineto{\pgfqpoint{2.339598in}{3.932316in}}%
\pgfpathlineto{\pgfqpoint{2.351718in}{3.933530in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{3.934660in}}%
\pgfpathlineto{\pgfqpoint{2.375064in}{3.935527in}}%
\pgfpathlineto{\pgfqpoint{2.391804in}{3.936743in}}%
\pgfpathlineto{\pgfqpoint{2.401251in}{3.937351in}}%
\pgfpathlineto{\pgfqpoint{2.414083in}{3.938463in}}%
\pgfpathlineto{\pgfqpoint{2.429939in}{3.939373in}}%
\pgfpathlineto{\pgfqpoint{2.445688in}{3.940476in}}%
\pgfpathlineto{\pgfqpoint{2.454880in}{3.940966in}}%
\pgfpathlineto{\pgfqpoint{2.468757in}{3.941908in}}%
\pgfpathlineto{\pgfqpoint{2.472426in}{3.942102in}}%
\pgfpathlineto{\pgfqpoint{2.489981in}{3.943377in}}%
\pgfpathlineto{\pgfqpoint{2.500822in}{3.944008in}}%
\pgfpathlineto{\pgfqpoint{2.533071in}{3.945119in}}%
\pgfpathlineto{\pgfqpoint{2.546914in}{3.945681in}}%
\pgfpathlineto{\pgfqpoint{2.568895in}{3.946843in}}%
\pgfpathlineto{\pgfqpoint{2.578404in}{3.947344in}}%
\pgfpathlineto{\pgfqpoint{2.592205in}{3.947929in}}%
\pgfpathlineto{\pgfqpoint{2.602358in}{3.948668in}}%
\pgfpathlineto{\pgfqpoint{2.616376in}{3.949462in}}%
\pgfpathlineto{\pgfqpoint{2.619790in}{3.949598in}}%
\pgfpathlineto{\pgfqpoint{2.646879in}{3.950668in}}%
\pgfpathlineto{\pgfqpoint{2.662311in}{3.951731in}}%
\pgfpathlineto{\pgfqpoint{2.671469in}{3.952881in}}%
\pgfpathlineto{\pgfqpoint{2.691655in}{3.954416in}}%
\pgfpathlineto{\pgfqpoint{2.708120in}{3.955657in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{3.959677in}}%
\pgfpathlineto{\pgfqpoint{2.798009in}{3.960789in}}%
\pgfpathlineto{\pgfqpoint{2.831650in}{3.962300in}}%
\pgfpathlineto{\pgfqpoint{2.856893in}{3.963411in}}%
\pgfpathlineto{\pgfqpoint{2.866809in}{3.963831in}}%
\pgfpathlineto{\pgfqpoint{2.893022in}{3.964846in}}%
\pgfpathlineto{\pgfqpoint{2.899611in}{3.964899in}}%
\pgfpathlineto{\pgfqpoint{2.923062in}{3.965771in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{3.966001in}}%
\pgfpathlineto{\pgfqpoint{2.966262in}{3.967109in}}%
\pgfpathlineto{\pgfqpoint{2.973624in}{3.967299in}}%
\pgfpathlineto{\pgfqpoint{2.994896in}{3.968357in}}%
\pgfpathlineto{\pgfqpoint{3.008609in}{3.969567in}}%
\pgfpathlineto{\pgfqpoint{3.042208in}{3.970678in}}%
\pgfpathlineto{\pgfqpoint{3.052261in}{3.971182in}}%
\pgfpathlineto{\pgfqpoint{3.081736in}{3.972129in}}%
\pgfpathlineto{\pgfqpoint{3.107651in}{3.973250in}}%
\pgfpathlineto{\pgfqpoint{3.117112in}{3.973792in}}%
\pgfpathlineto{\pgfqpoint{3.150568in}{3.975118in}}%
\pgfpathlineto{\pgfqpoint{3.162429in}{3.975631in}}%
\pgfpathlineto{\pgfqpoint{3.195025in}{3.977291in}}%
\pgfpathlineto{\pgfqpoint{3.204944in}{3.977962in}}%
\pgfpathlineto{\pgfqpoint{3.215439in}{3.979056in}}%
\pgfpathlineto{\pgfqpoint{3.230429in}{3.980172in}}%
\pgfpathlineto{\pgfqpoint{3.243334in}{3.981289in}}%
\pgfpathlineto{\pgfqpoint{3.256784in}{3.982333in}}%
\pgfpathlineto{\pgfqpoint{3.353012in}{3.985278in}}%
\pgfpathlineto{\pgfqpoint{3.357924in}{3.985615in}}%
\pgfpathlineto{\pgfqpoint{3.378247in}{3.986726in}}%
\pgfpathlineto{\pgfqpoint{3.387950in}{3.986937in}}%
\pgfpathlineto{\pgfqpoint{3.425463in}{3.988369in}}%
\pgfpathlineto{\pgfqpoint{3.433982in}{3.988682in}}%
\pgfpathlineto{\pgfqpoint{3.440583in}{3.989387in}}%
\pgfpathlineto{\pgfqpoint{3.446055in}{3.989877in}}%
\pgfpathlineto{\pgfqpoint{3.456080in}{3.990548in}}%
\pgfpathlineto{\pgfqpoint{3.468666in}{3.991334in}}%
\pgfpathlineto{\pgfqpoint{3.480023in}{3.991860in}}%
\pgfpathlineto{\pgfqpoint{3.518145in}{3.992972in}}%
\pgfpathlineto{\pgfqpoint{3.528946in}{3.993498in}}%
\pgfpathlineto{\pgfqpoint{3.549304in}{3.994324in}}%
\pgfpathlineto{\pgfqpoint{3.696943in}{3.999620in}}%
\pgfpathlineto{\pgfqpoint{3.720349in}{4.000787in}}%
\pgfpathlineto{\pgfqpoint{3.735469in}{4.001710in}}%
\pgfpathlineto{\pgfqpoint{3.783550in}{4.002821in}}%
\pgfpathlineto{\pgfqpoint{3.795838in}{4.003163in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{4.004257in}}%
\pgfpathlineto{\pgfqpoint{3.843121in}{4.004564in}}%
\pgfpathlineto{\pgfqpoint{3.873869in}{4.004950in}}%
\pgfpathlineto{\pgfqpoint{3.903559in}{4.005636in}}%
\pgfpathlineto{\pgfqpoint{3.960446in}{4.006734in}}%
\pgfpathlineto{\pgfqpoint{3.970319in}{4.006901in}}%
\pgfpathlineto{\pgfqpoint{4.011758in}{4.008012in}}%
\pgfpathlineto{\pgfqpoint{4.017237in}{4.008402in}}%
\pgfpathlineto{\pgfqpoint{4.100197in}{4.009511in}}%
\pgfpathlineto{\pgfqpoint{4.109540in}{4.009646in}}%
\pgfpathlineto{\pgfqpoint{4.141579in}{4.010756in}}%
\pgfpathlineto{\pgfqpoint{4.151464in}{4.010910in}}%
\pgfpathlineto{\pgfqpoint{4.175068in}{4.011489in}}%
\pgfpathlineto{\pgfqpoint{4.219876in}{4.012598in}}%
\pgfpathlineto{\pgfqpoint{4.228657in}{4.012757in}}%
\pgfpathlineto{\pgfqpoint{4.267398in}{4.013837in}}%
\pgfpathlineto{\pgfqpoint{4.282248in}{4.014551in}}%
\pgfpathlineto{\pgfqpoint{4.331067in}{4.015663in}}%
\pgfpathlineto{\pgfqpoint{4.341103in}{4.016016in}}%
\pgfpathlineto{\pgfqpoint{4.380624in}{4.017132in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{4.017925in}}%
\pgfpathlineto{\pgfqpoint{4.429019in}{4.019113in}}%
\pgfpathlineto{\pgfqpoint{4.438007in}{4.019262in}}%
\pgfpathlineto{\pgfqpoint{4.466284in}{4.020373in}}%
\pgfpathlineto{\pgfqpoint{4.477787in}{4.020634in}}%
\pgfpathlineto{\pgfqpoint{4.512829in}{4.021745in}}%
\pgfpathlineto{\pgfqpoint{4.521105in}{4.021920in}}%
\pgfpathlineto{\pgfqpoint{4.550526in}{4.022383in}}%
\pgfpathlineto{\pgfqpoint{4.559109in}{4.022544in}}%
\pgfpathlineto{\pgfqpoint{4.613074in}{4.023655in}}%
\pgfpathlineto{\pgfqpoint{4.624903in}{4.024089in}}%
\pgfpathlineto{\pgfqpoint{4.667541in}{4.025034in}}%
\pgfpathlineto{\pgfqpoint{4.680450in}{4.025327in}}%
\pgfpathlineto{\pgfqpoint{4.737322in}{4.026438in}}%
\pgfpathlineto{\pgfqpoint{4.742357in}{4.026559in}}%
\pgfpathlineto{\pgfqpoint{4.798856in}{4.027404in}}%
\pgfpathlineto{\pgfqpoint{4.809807in}{4.027523in}}%
\pgfpathlineto{\pgfqpoint{4.891121in}{4.028634in}}%
\pgfpathlineto{\pgfqpoint{4.900410in}{4.028772in}}%
\pgfpathlineto{\pgfqpoint{4.925376in}{4.029160in}}%
\pgfpathlineto{\pgfqpoint{4.930302in}{4.029426in}}%
\pgfpathlineto{\pgfqpoint{4.958998in}{4.029936in}}%
\pgfpathlineto{\pgfqpoint{5.004534in}{4.030533in}}%
\pgfpathlineto{\pgfqpoint{5.031386in}{4.031641in}}%
\pgfpathlineto{\pgfqpoint{5.041684in}{4.031854in}}%
\pgfpathlineto{\pgfqpoint{5.081629in}{4.032529in}}%
\pgfpathlineto{\pgfqpoint{5.095731in}{4.032832in}}%
\pgfpathlineto{\pgfqpoint{5.119657in}{4.033388in}}%
\pgfpathlineto{\pgfqpoint{5.135847in}{4.034017in}}%
\pgfpathlineto{\pgfqpoint{5.196033in}{4.035121in}}%
\pgfpathlineto{\pgfqpoint{5.206590in}{4.035300in}}%
\pgfpathlineto{\pgfqpoint{5.283173in}{4.036411in}}%
\pgfpathlineto{\pgfqpoint{5.287562in}{4.036476in}}%
\pgfpathlineto{\pgfqpoint{5.362895in}{4.037638in}}%
\pgfpathlineto{\pgfqpoint{5.372255in}{4.037804in}}%
\pgfpathlineto{\pgfqpoint{5.428227in}{4.038913in}}%
\pgfpathlineto{\pgfqpoint{5.453622in}{4.039671in}}%
\pgfpathlineto{\pgfqpoint{5.487939in}{4.040717in}}%
\pgfpathlineto{\pgfqpoint{5.495967in}{4.040869in}}%
\pgfpathlineto{\pgfqpoint{5.532019in}{4.041976in}}%
\pgfpathlineto{\pgfqpoint{5.540033in}{4.042200in}}%
\pgfpathlineto{\pgfqpoint{5.606329in}{4.043305in}}%
\pgfpathlineto{\pgfqpoint{5.616698in}{4.043501in}}%
\pgfpathlineto{\pgfqpoint{5.695195in}{4.044615in}}%
\pgfpathlineto{\pgfqpoint{5.704810in}{4.044836in}}%
\pgfpathlineto{\pgfqpoint{5.751914in}{4.045963in}}%
\pgfpathlineto{\pgfqpoint{5.768600in}{4.046450in}}%
\pgfpathlineto{\pgfqpoint{5.830338in}{4.047377in}}%
\pgfpathlineto{\pgfqpoint{5.834727in}{4.047543in}}%
\pgfpathlineto{\pgfqpoint{5.869601in}{4.048106in}}%
\pgfpathlineto{\pgfqpoint{5.885148in}{4.048347in}}%
\pgfpathlineto{\pgfqpoint{6.217563in}{4.054040in}}%
\pgfpathlineto{\pgfqpoint{6.229374in}{4.054358in}}%
\pgfpathlineto{\pgfqpoint{6.400833in}{4.057108in}}%
\pgfpathlineto{\pgfqpoint{6.415937in}{4.057887in}}%
\pgfpathlineto{\pgfqpoint{6.538289in}{4.059951in}}%
\pgfpathlineto{\pgfqpoint{6.546498in}{4.060022in}}%
\pgfpathlineto{\pgfqpoint{6.675118in}{4.061134in}}%
\pgfpathlineto{\pgfqpoint{6.679502in}{4.061207in}}%
\pgfpathlineto{\pgfqpoint{6.745999in}{4.062318in}}%
\pgfpathlineto{\pgfqpoint{6.757361in}{4.062421in}}%
\pgfpathlineto{\pgfqpoint{6.829463in}{4.064036in}}%
\pgfpathlineto{\pgfqpoint{6.840051in}{4.064412in}}%
\pgfpathlineto{\pgfqpoint{6.917780in}{4.065399in}}%
\pgfpathlineto{\pgfqpoint{6.930766in}{4.065817in}}%
\pgfpathlineto{\pgfqpoint{6.994170in}{4.066879in}}%
\pgfpathlineto{\pgfqpoint{7.006184in}{4.067092in}}%
\pgfpathlineto{\pgfqpoint{7.117008in}{4.068203in}}%
\pgfpathlineto{\pgfqpoint{7.127774in}{4.068282in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.069036in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.069036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{1.001233in}{2.131469in}}%
\pgfpathlineto{\pgfqpoint{1.004124in}{2.535754in}}%
\pgfpathlineto{\pgfqpoint{1.007118in}{2.716307in}}%
\pgfpathlineto{\pgfqpoint{1.011045in}{2.866186in}}%
\pgfpathlineto{\pgfqpoint{1.013466in}{2.928704in}}%
\pgfpathlineto{\pgfqpoint{1.019329in}{3.072529in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{3.081500in}}%
\pgfpathlineto{\pgfqpoint{1.020884in}{3.081398in}}%
\pgfpathlineto{\pgfqpoint{1.021822in}{3.082498in}}%
\pgfpathlineto{\pgfqpoint{1.027089in}{3.170952in}}%
\pgfpathlineto{\pgfqpoint{1.034881in}{3.271631in}}%
\pgfpathlineto{\pgfqpoint{1.040480in}{3.322222in}}%
\pgfpathlineto{\pgfqpoint{1.043708in}{3.323325in}}%
\pgfpathlineto{\pgfqpoint{1.058114in}{3.438971in}}%
\pgfpathlineto{\pgfqpoint{1.068422in}{3.504452in}}%
\pgfpathlineto{\pgfqpoint{1.079700in}{3.563046in}}%
\pgfpathlineto{\pgfqpoint{1.087504in}{3.564152in}}%
\pgfpathlineto{\pgfqpoint{1.104213in}{3.627777in}}%
\pgfpathlineto{\pgfqpoint{1.130784in}{3.701368in}}%
\pgfpathlineto{\pgfqpoint{1.146355in}{3.735155in}}%
\pgfpathlineto{\pgfqpoint{1.157727in}{3.766161in}}%
\pgfpathlineto{\pgfqpoint{1.168171in}{3.789297in}}%
\pgfpathlineto{\pgfqpoint{1.175605in}{3.803870in}}%
\pgfpathlineto{\pgfqpoint{1.206911in}{3.804981in}}%
\pgfpathlineto{\pgfqpoint{1.223355in}{3.831364in}}%
\pgfpathlineto{\pgfqpoint{1.242941in}{3.843551in}}%
\pgfpathlineto{\pgfqpoint{1.256546in}{3.848389in}}%
\pgfpathlineto{\pgfqpoint{1.276283in}{3.849500in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{3.852358in}}%
\pgfpathlineto{\pgfqpoint{1.322861in}{3.909630in}}%
\pgfpathlineto{\pgfqpoint{1.345571in}{3.949073in}}%
\pgfpathlineto{\pgfqpoint{1.369911in}{3.986902in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{4.023325in}}%
\pgfpathlineto{\pgfqpoint{1.408333in}{4.037848in}}%
\pgfpathlineto{\pgfqpoint{1.414055in}{4.042709in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{4.043820in}}%
\pgfpathlineto{\pgfqpoint{1.548534in}{4.044694in}}%
\pgfpathlineto{\pgfqpoint{1.796406in}{4.045805in}}%
\pgfpathlineto{\pgfqpoint{1.827908in}{4.056795in}}%
\pgfpathlineto{\pgfqpoint{2.303818in}{4.057906in}}%
\pgfpathlineto{\pgfqpoint{2.335247in}{4.071351in}}%
\pgfpathlineto{\pgfqpoint{3.329641in}{4.072462in}}%
\pgfpathlineto{\pgfqpoint{3.357053in}{4.076032in}}%
\pgfpathlineto{\pgfqpoint{3.385556in}{4.081388in}}%
\pgfpathlineto{\pgfqpoint{5.322080in}{4.082499in}}%
\pgfpathlineto{\pgfqpoint{5.353827in}{4.084931in}}%
\pgfpathlineto{\pgfqpoint{5.382613in}{4.086042in}}%
\pgfpathlineto{\pgfqpoint{5.421551in}{4.108863in}}%
\pgfpathlineto{\pgfqpoint{5.448402in}{4.126974in}}%
\pgfpathlineto{\pgfqpoint{5.479088in}{4.140833in}}%
\pgfpathlineto{\pgfqpoint{5.518918in}{4.147234in}}%
\pgfpathlineto{\pgfqpoint{5.551296in}{4.149124in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.149124in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.149124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{1.001234in}{2.135051in}}%
\pgfpathlineto{\pgfqpoint{1.003431in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.007116in}{2.700110in}}%
\pgfpathlineto{\pgfqpoint{1.011965in}{2.873853in}}%
\pgfpathlineto{\pgfqpoint{1.017965in}{3.011704in}}%
\pgfpathlineto{\pgfqpoint{1.025112in}{3.126144in}}%
\pgfpathlineto{\pgfqpoint{1.033406in}{3.224080in}}%
\pgfpathlineto{\pgfqpoint{1.042847in}{3.309752in}}%
\pgfpathlineto{\pgfqpoint{1.053443in}{3.385959in}}%
\pgfpathlineto{\pgfqpoint{1.065204in}{3.454653in}}%
\pgfpathlineto{\pgfqpoint{1.078146in}{3.517246in}}%
\pgfpathlineto{\pgfqpoint{1.092289in}{3.574801in}}%
\pgfpathlineto{\pgfqpoint{1.107663in}{3.628141in}}%
\pgfpathlineto{\pgfqpoint{1.124303in}{3.677919in}}%
\pgfpathlineto{\pgfqpoint{1.142254in}{3.724661in}}%
\pgfpathlineto{\pgfqpoint{1.161572in}{3.768799in}}%
\pgfpathlineto{\pgfqpoint{1.182322in}{3.810691in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{3.850640in}}%
\pgfpathlineto{\pgfqpoint{1.228445in}{3.888908in}}%
\pgfpathlineto{\pgfqpoint{1.254014in}{3.925714in}}%
\pgfpathlineto{\pgfqpoint{1.281408in}{3.961250in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{3.995682in}}%
\pgfpathlineto{\pgfqpoint{1.342229in}{4.029156in}}%
\pgfpathlineto{\pgfqpoint{1.375976in}{4.061798in}}%
\pgfpathlineto{\pgfqpoint{1.412188in}{4.093718in}}%
\pgfpathlineto{\pgfqpoint{1.451072in}{4.125012in}}%
\pgfpathlineto{\pgfqpoint{1.492852in}{4.155765in}}%
\pgfpathlineto{\pgfqpoint{1.537772in}{4.186050in}}%
\pgfpathlineto{\pgfqpoint{1.586101in}{4.215930in}}%
\pgfpathlineto{\pgfqpoint{1.638130in}{4.245462in}}%
\pgfpathlineto{\pgfqpoint{1.694174in}{4.274694in}}%
\pgfpathlineto{\pgfqpoint{1.754576in}{4.303667in}}%
\pgfpathlineto{\pgfqpoint{1.819707in}{4.332419in}}%
\pgfpathlineto{\pgfqpoint{1.889967in}{4.360979in}}%
\pgfpathlineto{\pgfqpoint{1.965790in}{4.389375in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{4.417631in}}%
\pgfpathlineto{\pgfqpoint{2.136046in}{4.445767in}}%
\pgfpathlineto{\pgfqpoint{2.231535in}{4.473799in}}%
\pgfpathlineto{\pgfqpoint{2.334707in}{4.501742in}}%
\pgfpathlineto{\pgfqpoint{2.446204in}{4.529610in}}%
\pgfpathlineto{\pgfqpoint{2.566719in}{4.557413in}}%
\pgfpathlineto{\pgfqpoint{2.697005in}{4.585160in}}%
\pgfpathlineto{\pgfqpoint{2.837870in}{4.612860in}}%
\pgfpathlineto{\pgfqpoint{2.990194in}{4.640520in}}%
\pgfpathlineto{\pgfqpoint{3.154925in}{4.668144in}}%
\pgfpathlineto{\pgfqpoint{3.333089in}{4.695739in}}%
\pgfpathlineto{\pgfqpoint{3.525796in}{4.723309in}}%
\pgfpathlineto{\pgfqpoint{3.734248in}{4.750857in}}%
\pgfpathlineto{\pgfqpoint{3.959742in}{4.778386in}}%
\pgfpathlineto{\pgfqpoint{4.203684in}{4.805899in}}%
\pgfpathlineto{\pgfqpoint{4.467596in}{4.833400in}}%
\pgfpathlineto{\pgfqpoint{4.753120in}{4.860888in}}%
\pgfpathlineto{\pgfqpoint{5.062036in}{4.888367in}}%
\pgfpathlineto{\pgfqpoint{5.396271in}{4.915837in}}%
\pgfpathlineto{\pgfqpoint{5.757906in}{4.943300in}}%
\pgfpathlineto{\pgfqpoint{6.149195in}{4.970757in}}%
\pgfpathlineto{\pgfqpoint{6.572577in}{4.998208in}}%
\pgfpathlineto{\pgfqpoint{7.030690in}{5.025655in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.035274in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.035274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.240000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.480000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.480000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.720000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.720000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.960000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.960000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 80000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.326852in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textbf{time step}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{-1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.400000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=2.200000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.000000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.800000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{3}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=4.600000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.640824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.640824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.781697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.781697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.881648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.881648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.959176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.959176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.022521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.022521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.076078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.076078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.122472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.122472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.163394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.163394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.440824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.440824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.581697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.581697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.681648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.681648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.759176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.759176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.822521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.822521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.876078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.876078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.922472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.922472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.963394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.963394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.240824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.240824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.381697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.381697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.481648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.481648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.559176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.559176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.622521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.622521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.676078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.676078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.722472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.722472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.763394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.763394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.040824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.040824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.181697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.181697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.281648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.281648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.359176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.359176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.422521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.422521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.522472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.522472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.563394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.563394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.554012in,y=3.000000in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \textit{Average regret}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{5.129775in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{5.129775in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.700000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.088888in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{2.088888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=2.018888in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont UCB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.799999in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.799999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=1.729999in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont DP-UCB-INT (0.00396431694945, 1.1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.499999in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.499999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=1.429999in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont DP-UCB (1.0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=1.130000in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont DP-UCB-BOUND (1.0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=0.830000in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont Private-UCB, Mishra et al 2015 (1.0)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/arms_2_eps_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{0.899243in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{1.001368in}{1.701470in}}%
\pgfpathlineto{\pgfqpoint{1.003835in}{1.963035in}}%
\pgfpathlineto{\pgfqpoint{1.006691in}{2.072180in}}%
\pgfpathlineto{\pgfqpoint{1.017195in}{2.286341in}}%
\pgfpathlineto{\pgfqpoint{1.019614in}{2.311596in}}%
\pgfpathlineto{\pgfqpoint{1.021942in}{2.336913in}}%
\pgfpathlineto{\pgfqpoint{1.030220in}{2.389158in}}%
\pgfpathlineto{\pgfqpoint{1.030876in}{2.395778in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{2.405799in}}%
\pgfpathlineto{\pgfqpoint{1.033753in}{2.410202in}}%
\pgfpathlineto{\pgfqpoint{1.035546in}{2.418082in}}%
\pgfpathlineto{\pgfqpoint{1.035595in}{2.418073in}}%
\pgfpathlineto{\pgfqpoint{1.036084in}{2.420175in}}%
\pgfpathlineto{\pgfqpoint{1.041803in}{2.441946in}}%
\pgfpathlineto{\pgfqpoint{1.042629in}{2.444740in}}%
\pgfpathlineto{\pgfqpoint{1.044249in}{2.448587in}}%
\pgfpathlineto{\pgfqpoint{1.045689in}{2.453947in}}%
\pgfpathlineto{\pgfqpoint{1.047690in}{2.460165in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{2.464045in}}%
\pgfpathlineto{\pgfqpoint{1.052197in}{2.475170in}}%
\pgfpathlineto{\pgfqpoint{1.055015in}{2.481856in}}%
\pgfpathlineto{\pgfqpoint{1.055604in}{2.483851in}}%
\pgfpathlineto{\pgfqpoint{1.061922in}{2.495802in}}%
\pgfpathlineto{\pgfqpoint{1.066194in}{2.503576in}}%
\pgfpathlineto{\pgfqpoint{1.067884in}{2.507705in}}%
\pgfpathlineto{\pgfqpoint{1.068939in}{2.510602in}}%
\pgfpathlineto{\pgfqpoint{1.070954in}{2.514253in}}%
\pgfpathlineto{\pgfqpoint{1.072488in}{2.515292in}}%
\pgfpathlineto{\pgfqpoint{1.078828in}{2.525419in}}%
\pgfpathlineto{\pgfqpoint{1.080787in}{2.528650in}}%
\pgfpathlineto{\pgfqpoint{1.082191in}{2.531228in}}%
\pgfpathlineto{\pgfqpoint{1.084148in}{2.534666in}}%
\pgfpathlineto{\pgfqpoint{1.085114in}{2.535729in}}%
\pgfpathlineto{\pgfqpoint{1.086776in}{2.538117in}}%
\pgfpathlineto{\pgfqpoint{1.089936in}{2.544589in}}%
\pgfpathlineto{\pgfqpoint{1.092041in}{2.548474in}}%
\pgfpathlineto{\pgfqpoint{1.093870in}{2.549626in}}%
\pgfpathlineto{\pgfqpoint{1.095599in}{2.551738in}}%
\pgfpathlineto{\pgfqpoint{1.108526in}{2.566783in}}%
\pgfpathlineto{\pgfqpoint{1.110310in}{2.567674in}}%
\pgfpathlineto{\pgfqpoint{1.133794in}{2.598041in}}%
\pgfpathlineto{\pgfqpoint{1.135314in}{2.599743in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{2.601681in}}%
\pgfpathlineto{\pgfqpoint{1.140309in}{2.602733in}}%
\pgfpathlineto{\pgfqpoint{1.142031in}{2.603826in}}%
\pgfpathlineto{\pgfqpoint{1.145761in}{2.606177in}}%
\pgfpathlineto{\pgfqpoint{1.147952in}{2.607296in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{2.609661in}}%
\pgfpathlineto{\pgfqpoint{1.156836in}{2.612544in}}%
\pgfpathlineto{\pgfqpoint{1.158444in}{2.613290in}}%
\pgfpathlineto{\pgfqpoint{1.160451in}{2.614485in}}%
\pgfpathlineto{\pgfqpoint{1.162805in}{2.616760in}}%
\pgfpathlineto{\pgfqpoint{1.166900in}{2.620690in}}%
\pgfpathlineto{\pgfqpoint{1.168367in}{2.621355in}}%
\pgfpathlineto{\pgfqpoint{1.170028in}{2.621444in}}%
\pgfpathlineto{\pgfqpoint{1.173301in}{2.622640in}}%
\pgfpathlineto{\pgfqpoint{1.176498in}{2.626169in}}%
\pgfpathlineto{\pgfqpoint{1.180374in}{2.628560in}}%
\pgfpathlineto{\pgfqpoint{1.183669in}{2.629687in}}%
\pgfpathlineto{\pgfqpoint{1.187013in}{2.631642in}}%
\pgfpathlineto{\pgfqpoint{1.191807in}{2.632768in}}%
\pgfpathlineto{\pgfqpoint{1.193775in}{2.633084in}}%
\pgfpathlineto{\pgfqpoint{1.195068in}{2.634193in}}%
\pgfpathlineto{\pgfqpoint{1.196771in}{2.635115in}}%
\pgfpathlineto{\pgfqpoint{1.201144in}{2.636265in}}%
\pgfpathlineto{\pgfqpoint{1.203206in}{2.637017in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{2.638114in}}%
\pgfpathlineto{\pgfqpoint{1.208667in}{2.639498in}}%
\pgfpathlineto{\pgfqpoint{1.210738in}{2.640613in}}%
\pgfpathlineto{\pgfqpoint{1.216135in}{2.642660in}}%
\pgfpathlineto{\pgfqpoint{1.220080in}{2.643744in}}%
\pgfpathlineto{\pgfqpoint{1.229333in}{2.652263in}}%
\pgfpathlineto{\pgfqpoint{1.233440in}{2.652890in}}%
\pgfpathlineto{\pgfqpoint{1.241708in}{2.656548in}}%
\pgfpathlineto{\pgfqpoint{1.243189in}{2.657686in}}%
\pgfpathlineto{\pgfqpoint{1.245020in}{2.658000in}}%
\pgfpathlineto{\pgfqpoint{1.247313in}{2.659111in}}%
\pgfpathlineto{\pgfqpoint{1.251703in}{2.663148in}}%
\pgfpathlineto{\pgfqpoint{1.252925in}{2.663424in}}%
\pgfpathlineto{\pgfqpoint{1.259197in}{2.664534in}}%
\pgfpathlineto{\pgfqpoint{1.260535in}{2.664740in}}%
\pgfpathlineto{\pgfqpoint{1.264201in}{2.665913in}}%
\pgfpathlineto{\pgfqpoint{1.266005in}{2.666269in}}%
\pgfpathlineto{\pgfqpoint{1.273306in}{2.667369in}}%
\pgfpathlineto{\pgfqpoint{1.275612in}{2.668711in}}%
\pgfpathlineto{\pgfqpoint{1.283558in}{2.669822in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{2.671621in}}%
\pgfpathlineto{\pgfqpoint{1.290474in}{2.672477in}}%
\pgfpathlineto{\pgfqpoint{1.294679in}{2.673700in}}%
\pgfpathlineto{\pgfqpoint{1.297259in}{2.674455in}}%
\pgfpathlineto{\pgfqpoint{1.301354in}{2.675249in}}%
\pgfpathlineto{\pgfqpoint{1.303292in}{2.676459in}}%
\pgfpathlineto{\pgfqpoint{1.305618in}{2.676944in}}%
\pgfpathlineto{\pgfqpoint{1.310708in}{2.678069in}}%
\pgfpathlineto{\pgfqpoint{1.312590in}{2.678261in}}%
\pgfpathlineto{\pgfqpoint{1.319434in}{2.679372in}}%
\pgfpathlineto{\pgfqpoint{1.321707in}{2.679732in}}%
\pgfpathlineto{\pgfqpoint{1.323524in}{2.680836in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{2.681144in}}%
\pgfpathlineto{\pgfqpoint{1.333059in}{2.682337in}}%
\pgfpathlineto{\pgfqpoint{1.334790in}{2.682553in}}%
\pgfpathlineto{\pgfqpoint{1.336815in}{2.683122in}}%
\pgfpathlineto{\pgfqpoint{1.338536in}{2.683951in}}%
\pgfpathlineto{\pgfqpoint{1.341279in}{2.685061in}}%
\pgfpathlineto{\pgfqpoint{1.344145in}{2.685960in}}%
\pgfpathlineto{\pgfqpoint{1.346594in}{2.687314in}}%
\pgfpathlineto{\pgfqpoint{1.348693in}{2.687863in}}%
\pgfpathlineto{\pgfqpoint{1.357852in}{2.688970in}}%
\pgfpathlineto{\pgfqpoint{1.359734in}{2.689498in}}%
\pgfpathlineto{\pgfqpoint{1.367216in}{2.690609in}}%
\pgfpathlineto{\pgfqpoint{1.370769in}{2.692086in}}%
\pgfpathlineto{\pgfqpoint{1.376278in}{2.693197in}}%
\pgfpathlineto{\pgfqpoint{1.394093in}{2.700843in}}%
\pgfpathlineto{\pgfqpoint{1.396724in}{2.701516in}}%
\pgfpathlineto{\pgfqpoint{1.401300in}{2.702626in}}%
\pgfpathlineto{\pgfqpoint{1.404765in}{2.704310in}}%
\pgfpathlineto{\pgfqpoint{1.413766in}{2.705417in}}%
\pgfpathlineto{\pgfqpoint{1.415667in}{2.705480in}}%
\pgfpathlineto{\pgfqpoint{1.424323in}{2.706590in}}%
\pgfpathlineto{\pgfqpoint{1.425914in}{2.706835in}}%
\pgfpathlineto{\pgfqpoint{1.435559in}{2.707763in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{2.709255in}}%
\pgfpathlineto{\pgfqpoint{1.448450in}{2.710365in}}%
\pgfpathlineto{\pgfqpoint{1.449904in}{2.710504in}}%
\pgfpathlineto{\pgfqpoint{1.458498in}{2.711612in}}%
\pgfpathlineto{\pgfqpoint{1.460349in}{2.711844in}}%
\pgfpathlineto{\pgfqpoint{1.462096in}{2.712955in}}%
\pgfpathlineto{\pgfqpoint{1.463965in}{2.713751in}}%
\pgfpathlineto{\pgfqpoint{1.471367in}{2.715194in}}%
\pgfpathlineto{\pgfqpoint{1.472849in}{2.715409in}}%
\pgfpathlineto{\pgfqpoint{1.484941in}{2.716520in}}%
\pgfpathlineto{\pgfqpoint{1.487158in}{2.716825in}}%
\pgfpathlineto{\pgfqpoint{1.496039in}{2.717935in}}%
\pgfpathlineto{\pgfqpoint{1.498273in}{2.718235in}}%
\pgfpathlineto{\pgfqpoint{1.502990in}{2.719345in}}%
\pgfpathlineto{\pgfqpoint{1.504830in}{2.719499in}}%
\pgfpathlineto{\pgfqpoint{1.509939in}{2.720611in}}%
\pgfpathlineto{\pgfqpoint{1.512664in}{2.721269in}}%
\pgfpathlineto{\pgfqpoint{1.522033in}{2.722055in}}%
\pgfpathlineto{\pgfqpoint{1.524183in}{2.722199in}}%
\pgfpathlineto{\pgfqpoint{1.528425in}{2.723309in}}%
\pgfpathlineto{\pgfqpoint{1.530058in}{2.723819in}}%
\pgfpathlineto{\pgfqpoint{1.533640in}{2.724929in}}%
\pgfpathlineto{\pgfqpoint{1.536034in}{2.725338in}}%
\pgfpathlineto{\pgfqpoint{1.543939in}{2.726449in}}%
\pgfpathlineto{\pgfqpoint{1.548022in}{2.728085in}}%
\pgfpathlineto{\pgfqpoint{1.557306in}{2.729214in}}%
\pgfpathlineto{\pgfqpoint{1.559467in}{2.729405in}}%
\pgfpathlineto{\pgfqpoint{1.571913in}{2.730515in}}%
\pgfpathlineto{\pgfqpoint{1.574193in}{2.730719in}}%
\pgfpathlineto{\pgfqpoint{1.580609in}{2.731830in}}%
\pgfpathlineto{\pgfqpoint{1.582964in}{2.732390in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{2.733500in}}%
\pgfpathlineto{\pgfqpoint{1.589065in}{2.733783in}}%
\pgfpathlineto{\pgfqpoint{1.590520in}{2.734926in}}%
\pgfpathlineto{\pgfqpoint{1.592807in}{2.735216in}}%
\pgfpathlineto{\pgfqpoint{1.614380in}{2.737061in}}%
\pgfpathlineto{\pgfqpoint{1.616271in}{2.737175in}}%
\pgfpathlineto{\pgfqpoint{1.633827in}{2.738285in}}%
\pgfpathlineto{\pgfqpoint{1.636542in}{2.739742in}}%
\pgfpathlineto{\pgfqpoint{1.651573in}{2.740856in}}%
\pgfpathlineto{\pgfqpoint{1.653411in}{2.740974in}}%
\pgfpathlineto{\pgfqpoint{1.659700in}{2.742085in}}%
\pgfpathlineto{\pgfqpoint{1.661978in}{2.742334in}}%
\pgfpathlineto{\pgfqpoint{1.669131in}{2.743444in}}%
\pgfpathlineto{\pgfqpoint{1.671269in}{2.743557in}}%
\pgfpathlineto{\pgfqpoint{1.673784in}{2.744667in}}%
\pgfpathlineto{\pgfqpoint{1.675121in}{2.744950in}}%
\pgfpathlineto{\pgfqpoint{1.688106in}{2.746054in}}%
\pgfpathlineto{\pgfqpoint{1.691730in}{2.747244in}}%
\pgfpathlineto{\pgfqpoint{1.702073in}{2.748355in}}%
\pgfpathlineto{\pgfqpoint{1.706756in}{2.750080in}}%
\pgfpathlineto{\pgfqpoint{1.724842in}{2.751191in}}%
\pgfpathlineto{\pgfqpoint{1.727106in}{2.751358in}}%
\pgfpathlineto{\pgfqpoint{1.732587in}{2.752206in}}%
\pgfpathlineto{\pgfqpoint{1.734286in}{2.752849in}}%
\pgfpathlineto{\pgfqpoint{1.739850in}{2.753319in}}%
\pgfpathlineto{\pgfqpoint{1.743636in}{2.753614in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{2.754720in}}%
\pgfpathlineto{\pgfqpoint{1.763983in}{2.757574in}}%
\pgfpathlineto{\pgfqpoint{1.774610in}{2.758685in}}%
\pgfpathlineto{\pgfqpoint{1.776579in}{2.758912in}}%
\pgfpathlineto{\pgfqpoint{1.789712in}{2.760010in}}%
\pgfpathlineto{\pgfqpoint{1.795326in}{2.763100in}}%
\pgfpathlineto{\pgfqpoint{1.820337in}{2.764509in}}%
\pgfpathlineto{\pgfqpoint{1.822785in}{2.764787in}}%
\pgfpathlineto{\pgfqpoint{1.841718in}{2.765897in}}%
\pgfpathlineto{\pgfqpoint{1.843740in}{2.766056in}}%
\pgfpathlineto{\pgfqpoint{1.853010in}{2.767167in}}%
\pgfpathlineto{\pgfqpoint{1.856080in}{2.767850in}}%
\pgfpathlineto{\pgfqpoint{1.894880in}{2.770223in}}%
\pgfpathlineto{\pgfqpoint{1.897506in}{2.770604in}}%
\pgfpathlineto{\pgfqpoint{1.907700in}{2.771705in}}%
\pgfpathlineto{\pgfqpoint{1.910460in}{2.772171in}}%
\pgfpathlineto{\pgfqpoint{1.918648in}{2.772816in}}%
\pgfpathlineto{\pgfqpoint{1.935626in}{2.773926in}}%
\pgfpathlineto{\pgfqpoint{1.938003in}{2.774136in}}%
\pgfpathlineto{\pgfqpoint{1.945556in}{2.774496in}}%
\pgfpathlineto{\pgfqpoint{1.969114in}{2.775607in}}%
\pgfpathlineto{\pgfqpoint{1.971461in}{2.775653in}}%
\pgfpathlineto{\pgfqpoint{1.978077in}{2.775810in}}%
\pgfpathlineto{\pgfqpoint{1.988837in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{1.990946in}{2.777040in}}%
\pgfpathlineto{\pgfqpoint{2.012217in}{2.778150in}}%
\pgfpathlineto{\pgfqpoint{2.014447in}{2.778265in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{2.779375in}}%
\pgfpathlineto{\pgfqpoint{2.042810in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.058666in}{2.780833in}}%
\pgfpathlineto{\pgfqpoint{2.060679in}{2.780938in}}%
\pgfpathlineto{\pgfqpoint{2.067913in}{2.782048in}}%
\pgfpathlineto{\pgfqpoint{2.070156in}{2.782111in}}%
\pgfpathlineto{\pgfqpoint{2.105925in}{2.783222in}}%
\pgfpathlineto{\pgfqpoint{2.108527in}{2.783552in}}%
\pgfpathlineto{\pgfqpoint{2.130973in}{2.784658in}}%
\pgfpathlineto{\pgfqpoint{2.134401in}{2.785490in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{2.786585in}}%
\pgfpathlineto{\pgfqpoint{2.164011in}{2.786956in}}%
\pgfpathlineto{\pgfqpoint{2.198835in}{2.788072in}}%
\pgfpathlineto{\pgfqpoint{2.201079in}{2.788224in}}%
\pgfpathlineto{\pgfqpoint{2.214707in}{2.789335in}}%
\pgfpathlineto{\pgfqpoint{2.220221in}{2.789487in}}%
\pgfpathlineto{\pgfqpoint{2.225115in}{2.790704in}}%
\pgfpathlineto{\pgfqpoint{2.227625in}{2.790974in}}%
\pgfpathlineto{\pgfqpoint{2.265849in}{2.792148in}}%
\pgfpathlineto{\pgfqpoint{2.267951in}{2.792227in}}%
\pgfpathlineto{\pgfqpoint{2.290241in}{2.793338in}}%
\pgfpathlineto{\pgfqpoint{2.293839in}{2.794230in}}%
\pgfpathlineto{\pgfqpoint{2.310654in}{2.795341in}}%
\pgfpathlineto{\pgfqpoint{2.312852in}{2.795509in}}%
\pgfpathlineto{\pgfqpoint{2.324300in}{2.796620in}}%
\pgfpathlineto{\pgfqpoint{2.326612in}{2.796896in}}%
\pgfpathlineto{\pgfqpoint{2.338005in}{2.798007in}}%
\pgfpathlineto{\pgfqpoint{2.341181in}{2.798575in}}%
\pgfpathlineto{\pgfqpoint{2.373661in}{2.799686in}}%
\pgfpathlineto{\pgfqpoint{2.376785in}{2.799876in}}%
\pgfpathlineto{\pgfqpoint{2.404486in}{2.800987in}}%
\pgfpathlineto{\pgfqpoint{2.406019in}{2.801356in}}%
\pgfpathlineto{\pgfqpoint{2.441258in}{2.802466in}}%
\pgfpathlineto{\pgfqpoint{2.443407in}{2.802609in}}%
\pgfpathlineto{\pgfqpoint{2.465386in}{2.803720in}}%
\pgfpathlineto{\pgfqpoint{2.467621in}{2.803821in}}%
\pgfpathlineto{\pgfqpoint{2.493911in}{2.804932in}}%
\pgfpathlineto{\pgfqpoint{2.497811in}{2.805941in}}%
\pgfpathlineto{\pgfqpoint{2.546685in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{2.549162in}{2.807214in}}%
\pgfpathlineto{\pgfqpoint{2.560356in}{2.808339in}}%
\pgfpathlineto{\pgfqpoint{2.563239in}{2.808736in}}%
\pgfpathlineto{\pgfqpoint{2.595681in}{2.809847in}}%
\pgfpathlineto{\pgfqpoint{2.598252in}{2.810071in}}%
\pgfpathlineto{\pgfqpoint{2.631276in}{2.811181in}}%
\pgfpathlineto{\pgfqpoint{2.633533in}{2.811365in}}%
\pgfpathlineto{\pgfqpoint{2.671582in}{2.812475in}}%
\pgfpathlineto{\pgfqpoint{2.674336in}{2.812690in}}%
\pgfpathlineto{\pgfqpoint{2.736944in}{2.813801in}}%
\pgfpathlineto{\pgfqpoint{2.739753in}{2.813867in}}%
\pgfpathlineto{\pgfqpoint{2.802290in}{2.814978in}}%
\pgfpathlineto{\pgfqpoint{2.804250in}{2.815005in}}%
\pgfpathlineto{\pgfqpoint{2.853571in}{2.816116in}}%
\pgfpathlineto{\pgfqpoint{2.857104in}{2.816882in}}%
\pgfpathlineto{\pgfqpoint{2.900331in}{2.817993in}}%
\pgfpathlineto{\pgfqpoint{2.902767in}{2.818045in}}%
\pgfpathlineto{\pgfqpoint{2.955523in}{2.819156in}}%
\pgfpathlineto{\pgfqpoint{2.957580in}{2.819205in}}%
\pgfpathlineto{\pgfqpoint{2.998300in}{2.820316in}}%
\pgfpathlineto{\pgfqpoint{3.000619in}{2.820325in}}%
\pgfpathlineto{\pgfqpoint{3.089012in}{2.821436in}}%
\pgfpathlineto{\pgfqpoint{3.091911in}{2.821616in}}%
\pgfpathlineto{\pgfqpoint{3.136700in}{2.822728in}}%
\pgfpathlineto{\pgfqpoint{3.140015in}{2.822729in}}%
\pgfpathlineto{\pgfqpoint{3.162315in}{2.823840in}}%
\pgfpathlineto{\pgfqpoint{3.165280in}{2.824219in}}%
\pgfpathlineto{\pgfqpoint{3.221539in}{2.825330in}}%
\pgfpathlineto{\pgfqpoint{3.224278in}{2.825393in}}%
\pgfpathlineto{\pgfqpoint{3.263638in}{2.826504in}}%
\pgfpathlineto{\pgfqpoint{3.266843in}{2.827009in}}%
\pgfpathlineto{\pgfqpoint{3.308474in}{2.828119in}}%
\pgfpathlineto{\pgfqpoint{3.310752in}{2.828275in}}%
\pgfpathlineto{\pgfqpoint{3.375938in}{2.829386in}}%
\pgfpathlineto{\pgfqpoint{3.378448in}{2.829503in}}%
\pgfpathlineto{\pgfqpoint{3.462311in}{2.830614in}}%
\pgfpathlineto{\pgfqpoint{3.464882in}{2.830727in}}%
\pgfpathlineto{\pgfqpoint{3.485438in}{2.831838in}}%
\pgfpathlineto{\pgfqpoint{3.489963in}{2.832824in}}%
\pgfpathlineto{\pgfqpoint{3.510883in}{2.833973in}}%
\pgfpathlineto{\pgfqpoint{3.513220in}{2.834070in}}%
\pgfpathlineto{\pgfqpoint{3.625705in}{2.835181in}}%
\pgfpathlineto{\pgfqpoint{3.628229in}{2.835378in}}%
\pgfpathlineto{\pgfqpoint{3.666634in}{2.836489in}}%
\pgfpathlineto{\pgfqpoint{3.669295in}{2.836648in}}%
\pgfpathlineto{\pgfqpoint{3.686788in}{2.837759in}}%
\pgfpathlineto{\pgfqpoint{3.688907in}{2.837781in}}%
\pgfpathlineto{\pgfqpoint{3.708747in}{2.838892in}}%
\pgfpathlineto{\pgfqpoint{3.713674in}{2.840266in}}%
\pgfpathlineto{\pgfqpoint{3.752431in}{2.841355in}}%
\pgfpathlineto{\pgfqpoint{3.755424in}{2.841682in}}%
\pgfpathlineto{\pgfqpoint{3.865941in}{2.842793in}}%
\pgfpathlineto{\pgfqpoint{3.869038in}{2.843192in}}%
\pgfpathlineto{\pgfqpoint{3.964032in}{2.844302in}}%
\pgfpathlineto{\pgfqpoint{3.969186in}{2.844499in}}%
\pgfpathlineto{\pgfqpoint{4.032494in}{2.845609in}}%
\pgfpathlineto{\pgfqpoint{4.035673in}{2.845671in}}%
\pgfpathlineto{\pgfqpoint{4.181418in}{2.846781in}}%
\pgfpathlineto{\pgfqpoint{4.183749in}{2.846904in}}%
\pgfpathlineto{\pgfqpoint{4.275268in}{2.847969in}}%
\pgfpathlineto{\pgfqpoint{4.278324in}{2.848068in}}%
\pgfpathlineto{\pgfqpoint{4.402274in}{2.849178in}}%
\pgfpathlineto{\pgfqpoint{4.404480in}{2.849196in}}%
\pgfpathlineto{\pgfqpoint{4.524427in}{2.850306in}}%
\pgfpathlineto{\pgfqpoint{4.527259in}{2.850512in}}%
\pgfpathlineto{\pgfqpoint{4.602617in}{2.851623in}}%
\pgfpathlineto{\pgfqpoint{4.605058in}{2.851664in}}%
\pgfpathlineto{\pgfqpoint{4.719370in}{2.852775in}}%
\pgfpathlineto{\pgfqpoint{4.722555in}{2.853163in}}%
\pgfpathlineto{\pgfqpoint{4.852926in}{2.854273in}}%
\pgfpathlineto{\pgfqpoint{4.855510in}{2.854496in}}%
\pgfpathlineto{\pgfqpoint{4.872155in}{2.855607in}}%
\pgfpathlineto{\pgfqpoint{4.874807in}{2.855667in}}%
\pgfpathlineto{\pgfqpoint{4.930255in}{2.856777in}}%
\pgfpathlineto{\pgfqpoint{4.932827in}{2.856833in}}%
\pgfpathlineto{\pgfqpoint{5.066722in}{2.857944in}}%
\pgfpathlineto{\pgfqpoint{5.068929in}{2.857965in}}%
\pgfpathlineto{\pgfqpoint{5.225944in}{2.859075in}}%
\pgfpathlineto{\pgfqpoint{5.228196in}{2.859092in}}%
\pgfpathlineto{\pgfqpoint{5.402468in}{2.860203in}}%
\pgfpathlineto{\pgfqpoint{5.405360in}{2.860372in}}%
\pgfpathlineto{\pgfqpoint{5.472724in}{2.861483in}}%
\pgfpathlineto{\pgfqpoint{5.475404in}{2.861585in}}%
\pgfpathlineto{\pgfqpoint{5.581233in}{2.862696in}}%
\pgfpathlineto{\pgfqpoint{5.583761in}{2.862794in}}%
\pgfpathlineto{\pgfqpoint{5.642681in}{2.863905in}}%
\pgfpathlineto{\pgfqpoint{5.645486in}{2.864060in}}%
\pgfpathlineto{\pgfqpoint{5.815235in}{2.865171in}}%
\pgfpathlineto{\pgfqpoint{5.817494in}{2.865199in}}%
\pgfpathlineto{\pgfqpoint{5.981718in}{2.866309in}}%
\pgfpathlineto{\pgfqpoint{5.984629in}{2.866365in}}%
\pgfpathlineto{\pgfqpoint{6.104920in}{2.867475in}}%
\pgfpathlineto{\pgfqpoint{6.107583in}{2.867587in}}%
\pgfpathlineto{\pgfqpoint{6.147327in}{2.868698in}}%
\pgfpathlineto{\pgfqpoint{6.149631in}{2.868715in}}%
\pgfpathlineto{\pgfqpoint{6.279765in}{2.869826in}}%
\pgfpathlineto{\pgfqpoint{6.282159in}{2.869838in}}%
\pgfpathlineto{\pgfqpoint{6.442220in}{2.870949in}}%
\pgfpathlineto{\pgfqpoint{6.444830in}{2.871170in}}%
\pgfpathlineto{\pgfqpoint{6.545504in}{2.872364in}}%
\pgfpathlineto{\pgfqpoint{6.548381in}{2.872526in}}%
\pgfpathlineto{\pgfqpoint{6.687011in}{2.873637in}}%
\pgfpathlineto{\pgfqpoint{6.689858in}{2.874865in}}%
\pgfpathlineto{\pgfqpoint{6.854241in}{2.875976in}}%
\pgfpathlineto{\pgfqpoint{6.857906in}{2.876505in}}%
\pgfpathlineto{\pgfqpoint{7.056181in}{2.877616in}}%
\pgfpathlineto{\pgfqpoint{7.058500in}{2.877633in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.878466in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.878466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{1.000027in}{0.834624in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.966696in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.966696in}}%
\pgfpathlineto{\pgfqpoint{1.001311in}{1.817851in}}%
\pgfpathlineto{\pgfqpoint{1.003074in}{2.108282in}}%
\pgfpathlineto{\pgfqpoint{1.004726in}{2.254976in}}%
\pgfpathlineto{\pgfqpoint{1.004731in}{2.254923in}}%
\pgfpathlineto{\pgfqpoint{1.004760in}{2.254120in}}%
\pgfpathlineto{\pgfqpoint{1.004778in}{2.254862in}}%
\pgfpathlineto{\pgfqpoint{1.004778in}{2.254862in}}%
\pgfpathlineto{\pgfqpoint{1.007444in}{2.410102in}}%
\pgfpathlineto{\pgfqpoint{1.007454in}{2.410234in}}%
\pgfpathlineto{\pgfqpoint{1.007464in}{2.410122in}}%
\pgfpathlineto{\pgfqpoint{1.007464in}{2.410122in}}%
\pgfpathlineto{\pgfqpoint{1.007488in}{2.409687in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{2.410088in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{2.410088in}}%
\pgfpathlineto{\pgfqpoint{1.010678in}{2.533504in}}%
\pgfpathlineto{\pgfqpoint{1.010702in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{1.010712in}{2.533120in}}%
\pgfpathlineto{\pgfqpoint{1.010721in}{2.533189in}}%
\pgfpathlineto{\pgfqpoint{1.010721in}{2.533189in}}%
\pgfpathlineto{\pgfqpoint{1.012867in}{2.597156in}}%
\pgfpathlineto{\pgfqpoint{1.014646in}{2.642275in}}%
\pgfpathlineto{\pgfqpoint{1.014654in}{2.642229in}}%
\pgfpathlineto{\pgfqpoint{1.014680in}{2.641994in}}%
\pgfpathlineto{\pgfqpoint{1.014696in}{2.642200in}}%
\pgfpathlineto{\pgfqpoint{1.014696in}{2.642200in}}%
\pgfpathlineto{\pgfqpoint{1.018366in}{2.720358in}}%
\pgfpathlineto{\pgfqpoint{1.018387in}{2.720212in}}%
\pgfpathlineto{\pgfqpoint{1.018402in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{1.018412in}{2.720205in}}%
\pgfpathlineto{\pgfqpoint{1.018412in}{2.720205in}}%
\pgfpathlineto{\pgfqpoint{1.031510in}{2.906995in}}%
\pgfpathlineto{\pgfqpoint{1.031542in}{2.906866in}}%
\pgfpathlineto{\pgfqpoint{1.031546in}{2.906864in}}%
\pgfpathlineto{\pgfqpoint{1.031549in}{2.906870in}}%
\pgfpathlineto{\pgfqpoint{1.031549in}{2.906870in}}%
\pgfpathlineto{\pgfqpoint{1.032078in}{2.912808in}}%
\pgfpathlineto{\pgfqpoint{1.033920in}{2.931979in}}%
\pgfpathlineto{\pgfqpoint{1.036718in}{2.959958in}}%
\pgfpathlineto{\pgfqpoint{1.036750in}{2.959848in}}%
\pgfpathlineto{\pgfqpoint{1.036755in}{2.959847in}}%
\pgfpathlineto{\pgfqpoint{1.036759in}{2.959855in}}%
\pgfpathlineto{\pgfqpoint{1.036759in}{2.959855in}}%
\pgfpathlineto{\pgfqpoint{1.037539in}{2.967367in}}%
\pgfpathlineto{\pgfqpoint{1.039322in}{2.983691in}}%
\pgfpathlineto{\pgfqpoint{1.039354in}{2.983588in}}%
\pgfpathlineto{\pgfqpoint{1.039359in}{2.983587in}}%
\pgfpathlineto{\pgfqpoint{1.039363in}{2.983595in}}%
\pgfpathlineto{\pgfqpoint{1.039363in}{2.983595in}}%
\pgfpathlineto{\pgfqpoint{1.040143in}{2.990615in}}%
\pgfpathlineto{\pgfqpoint{1.041926in}{3.005906in}}%
\pgfpathlineto{\pgfqpoint{1.041959in}{3.005808in}}%
\pgfpathlineto{\pgfqpoint{1.041965in}{3.005812in}}%
\pgfpathlineto{\pgfqpoint{1.041969in}{3.005825in}}%
\pgfpathlineto{\pgfqpoint{1.041969in}{3.005825in}}%
\pgfpathlineto{\pgfqpoint{1.043745in}{3.020482in}}%
\pgfpathlineto{\pgfqpoint{1.045522in}{3.034421in}}%
\pgfpathlineto{\pgfqpoint{1.045565in}{3.034346in}}%
\pgfpathlineto{\pgfqpoint{1.047341in}{3.047870in}}%
\pgfpathlineto{\pgfqpoint{1.049118in}{3.060771in}}%
\pgfpathlineto{\pgfqpoint{1.049162in}{3.060708in}}%
\pgfpathlineto{\pgfqpoint{1.052183in}{3.081695in}}%
\pgfpathlineto{\pgfqpoint{1.052352in}{3.082865in}}%
\pgfpathlineto{\pgfqpoint{1.053365in}{3.082769in}}%
\pgfpathlineto{\pgfqpoint{1.723338in}{3.083880in}}%
\pgfpathlineto{\pgfqpoint{1.829954in}{3.110890in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.110890in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.110890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{1.000030in}{0.949658in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.977481in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.977481in}}%
\pgfpathlineto{\pgfqpoint{1.001710in}{1.884402in}}%
\pgfpathlineto{\pgfqpoint{1.004356in}{2.201330in}}%
\pgfpathlineto{\pgfqpoint{1.009260in}{2.452490in}}%
\pgfpathlineto{\pgfqpoint{1.013169in}{2.556474in}}%
\pgfpathlineto{\pgfqpoint{1.019540in}{2.677098in}}%
\pgfpathlineto{\pgfqpoint{1.029319in}{2.815899in}}%
\pgfpathlineto{\pgfqpoint{1.034963in}{2.875423in}}%
\pgfpathlineto{\pgfqpoint{1.050953in}{2.993389in}}%
\pgfpathlineto{\pgfqpoint{1.055913in}{3.018318in}}%
\pgfpathlineto{\pgfqpoint{1.058743in}{3.032991in}}%
\pgfpathlineto{\pgfqpoint{1.062181in}{3.050433in}}%
\pgfpathlineto{\pgfqpoint{1.063572in}{3.056255in}}%
\pgfpathlineto{\pgfqpoint{1.066619in}{3.069329in}}%
\pgfpathlineto{\pgfqpoint{1.071319in}{3.090393in}}%
\pgfpathlineto{\pgfqpoint{1.080371in}{3.126566in}}%
\pgfpathlineto{\pgfqpoint{1.087411in}{3.151011in}}%
\pgfpathlineto{\pgfqpoint{1.110614in}{3.211924in}}%
\pgfpathlineto{\pgfqpoint{1.115220in}{3.220797in}}%
\pgfpathlineto{\pgfqpoint{1.119221in}{3.229657in}}%
\pgfpathlineto{\pgfqpoint{1.139712in}{3.271309in}}%
\pgfpathlineto{\pgfqpoint{1.143947in}{3.278098in}}%
\pgfpathlineto{\pgfqpoint{1.156040in}{3.298191in}}%
\pgfpathlineto{\pgfqpoint{1.159149in}{3.302438in}}%
\pgfpathlineto{\pgfqpoint{1.173030in}{3.321081in}}%
\pgfpathlineto{\pgfqpoint{1.184185in}{3.332113in}}%
\pgfpathlineto{\pgfqpoint{1.197993in}{3.345479in}}%
\pgfpathlineto{\pgfqpoint{1.204704in}{3.351434in}}%
\pgfpathlineto{\pgfqpoint{1.216569in}{3.362156in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{3.365203in}}%
\pgfpathlineto{\pgfqpoint{1.226858in}{3.371859in}}%
\pgfpathlineto{\pgfqpoint{1.231450in}{3.375560in}}%
\pgfpathlineto{\pgfqpoint{1.248995in}{3.391704in}}%
\pgfpathlineto{\pgfqpoint{1.251885in}{3.393400in}}%
\pgfpathlineto{\pgfqpoint{1.257901in}{3.397569in}}%
\pgfpathlineto{\pgfqpoint{1.277860in}{3.409039in}}%
\pgfpathlineto{\pgfqpoint{1.281988in}{3.411608in}}%
\pgfpathlineto{\pgfqpoint{1.299184in}{3.422106in}}%
\pgfpathlineto{\pgfqpoint{1.302718in}{3.423900in}}%
\pgfpathlineto{\pgfqpoint{1.310903in}{3.428597in}}%
\pgfpathlineto{\pgfqpoint{1.314581in}{3.430414in}}%
\pgfpathlineto{\pgfqpoint{1.322787in}{3.434866in}}%
\pgfpathlineto{\pgfqpoint{1.331700in}{3.439991in}}%
\pgfpathlineto{\pgfqpoint{1.357812in}{3.457327in}}%
\pgfpathlineto{\pgfqpoint{1.362094in}{3.459649in}}%
\pgfpathlineto{\pgfqpoint{1.384412in}{3.470538in}}%
\pgfpathlineto{\pgfqpoint{1.393652in}{3.474002in}}%
\pgfpathlineto{\pgfqpoint{1.398176in}{3.475684in}}%
\pgfpathlineto{\pgfqpoint{1.428685in}{3.487470in}}%
\pgfpathlineto{\pgfqpoint{1.432665in}{3.488844in}}%
\pgfpathlineto{\pgfqpoint{1.437768in}{3.490276in}}%
\pgfpathlineto{\pgfqpoint{1.446727in}{3.492712in}}%
\pgfpathlineto{\pgfqpoint{1.454139in}{3.495272in}}%
\pgfpathlineto{\pgfqpoint{1.460581in}{3.497369in}}%
\pgfpathlineto{\pgfqpoint{1.470284in}{3.499993in}}%
\pgfpathlineto{\pgfqpoint{1.479915in}{3.503678in}}%
\pgfpathlineto{\pgfqpoint{1.490471in}{3.506895in}}%
\pgfpathlineto{\pgfqpoint{1.559022in}{3.526541in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{3.527663in}}%
\pgfpathlineto{\pgfqpoint{1.666364in}{3.553097in}}%
\pgfpathlineto{\pgfqpoint{1.673437in}{3.554217in}}%
\pgfpathlineto{\pgfqpoint{1.681029in}{3.555521in}}%
\pgfpathlineto{\pgfqpoint{1.686303in}{3.556938in}}%
\pgfpathlineto{\pgfqpoint{1.697174in}{3.560032in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{3.562027in}}%
\pgfpathlineto{\pgfqpoint{1.717679in}{3.564275in}}%
\pgfpathlineto{\pgfqpoint{1.730497in}{3.567550in}}%
\pgfpathlineto{\pgfqpoint{1.739906in}{3.569063in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{3.570025in}}%
\pgfpathlineto{\pgfqpoint{1.755488in}{3.571665in}}%
\pgfpathlineto{\pgfqpoint{1.767819in}{3.574146in}}%
\pgfpathlineto{\pgfqpoint{1.796093in}{3.579459in}}%
\pgfpathlineto{\pgfqpoint{1.808179in}{3.582210in}}%
\pgfpathlineto{\pgfqpoint{1.819822in}{3.585176in}}%
\pgfpathlineto{\pgfqpoint{1.845452in}{3.591454in}}%
\pgfpathlineto{\pgfqpoint{1.857186in}{3.593743in}}%
\pgfpathlineto{\pgfqpoint{1.862036in}{3.594467in}}%
\pgfpathlineto{\pgfqpoint{1.878951in}{3.597035in}}%
\pgfpathlineto{\pgfqpoint{1.885544in}{3.597994in}}%
\pgfpathlineto{\pgfqpoint{1.955466in}{3.609238in}}%
\pgfpathlineto{\pgfqpoint{1.959154in}{3.609832in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{3.614582in}}%
\pgfpathlineto{\pgfqpoint{1.997879in}{3.615521in}}%
\pgfpathlineto{\pgfqpoint{2.046775in}{3.624470in}}%
\pgfpathlineto{\pgfqpoint{2.150898in}{3.641514in}}%
\pgfpathlineto{\pgfqpoint{2.166235in}{3.643197in}}%
\pgfpathlineto{\pgfqpoint{2.182984in}{3.645375in}}%
\pgfpathlineto{\pgfqpoint{2.214186in}{3.649442in}}%
\pgfpathlineto{\pgfqpoint{2.246220in}{3.652643in}}%
\pgfpathlineto{\pgfqpoint{2.501565in}{3.679997in}}%
\pgfpathlineto{\pgfqpoint{2.507597in}{3.680410in}}%
\pgfpathlineto{\pgfqpoint{2.663905in}{3.697166in}}%
\pgfpathlineto{\pgfqpoint{2.697312in}{3.699732in}}%
\pgfpathlineto{\pgfqpoint{2.702917in}{3.700250in}}%
\pgfpathlineto{\pgfqpoint{2.746366in}{3.703667in}}%
\pgfpathlineto{\pgfqpoint{2.768454in}{3.706054in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{3.707023in}}%
\pgfpathlineto{\pgfqpoint{2.798736in}{3.709160in}}%
\pgfpathlineto{\pgfqpoint{2.813529in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{2.840873in}{3.713445in}}%
\pgfpathlineto{\pgfqpoint{2.853494in}{3.714354in}}%
\pgfpathlineto{\pgfqpoint{2.875601in}{3.716221in}}%
\pgfpathlineto{\pgfqpoint{2.898036in}{3.717288in}}%
\pgfpathlineto{\pgfqpoint{2.961828in}{3.720849in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{3.721934in}}%
\pgfpathlineto{\pgfqpoint{3.004245in}{3.723046in}}%
\pgfpathlineto{\pgfqpoint{3.022408in}{3.723613in}}%
\pgfpathlineto{\pgfqpoint{3.039978in}{3.724637in}}%
\pgfpathlineto{\pgfqpoint{3.170046in}{3.732605in}}%
\pgfpathlineto{\pgfqpoint{3.186088in}{3.733536in}}%
\pgfpathlineto{\pgfqpoint{3.221747in}{3.736240in}}%
\pgfpathlineto{\pgfqpoint{3.249253in}{3.737669in}}%
\pgfpathlineto{\pgfqpoint{3.268827in}{3.738618in}}%
\pgfpathlineto{\pgfqpoint{3.283794in}{3.739447in}}%
\pgfpathlineto{\pgfqpoint{3.312145in}{3.741939in}}%
\pgfpathlineto{\pgfqpoint{3.417247in}{3.748031in}}%
\pgfpathlineto{\pgfqpoint{3.524426in}{3.752382in}}%
\pgfpathlineto{\pgfqpoint{3.539648in}{3.753160in}}%
\pgfpathlineto{\pgfqpoint{3.560266in}{3.754573in}}%
\pgfpathlineto{\pgfqpoint{3.667175in}{3.760720in}}%
\pgfpathlineto{\pgfqpoint{3.693548in}{3.761857in}}%
\pgfpathlineto{\pgfqpoint{3.724920in}{3.763494in}}%
\pgfpathlineto{\pgfqpoint{3.743665in}{3.764592in}}%
\pgfpathlineto{\pgfqpoint{3.761504in}{3.765558in}}%
\pgfpathlineto{\pgfqpoint{3.821993in}{3.769262in}}%
\pgfpathlineto{\pgfqpoint{3.840160in}{3.770572in}}%
\pgfpathlineto{\pgfqpoint{3.893553in}{3.772578in}}%
\pgfpathlineto{\pgfqpoint{3.951555in}{3.774480in}}%
\pgfpathlineto{\pgfqpoint{3.978791in}{3.775344in}}%
\pgfpathlineto{\pgfqpoint{4.137152in}{3.780896in}}%
\pgfpathlineto{\pgfqpoint{4.195797in}{3.782008in}}%
\pgfpathlineto{\pgfqpoint{4.210588in}{3.782323in}}%
\pgfpathlineto{\pgfqpoint{4.244296in}{3.783033in}}%
\pgfpathlineto{\pgfqpoint{4.290959in}{3.784126in}}%
\pgfpathlineto{\pgfqpoint{4.690545in}{3.797209in}}%
\pgfpathlineto{\pgfqpoint{4.731331in}{3.798320in}}%
\pgfpathlineto{\pgfqpoint{4.839280in}{3.801239in}}%
\pgfpathlineto{\pgfqpoint{4.986244in}{3.803968in}}%
\pgfpathlineto{\pgfqpoint{5.038401in}{3.805076in}}%
\pgfpathlineto{\pgfqpoint{5.048450in}{3.805385in}}%
\pgfpathlineto{\pgfqpoint{5.083811in}{3.806508in}}%
\pgfpathlineto{\pgfqpoint{5.130394in}{3.808015in}}%
\pgfpathlineto{\pgfqpoint{5.170634in}{3.809274in}}%
\pgfpathlineto{\pgfqpoint{5.357119in}{3.815669in}}%
\pgfpathlineto{\pgfqpoint{5.414269in}{3.817165in}}%
\pgfpathlineto{\pgfqpoint{5.435927in}{3.817887in}}%
\pgfpathlineto{\pgfqpoint{5.488219in}{3.819323in}}%
\pgfpathlineto{\pgfqpoint{5.515782in}{3.820053in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{3.821251in}}%
\pgfpathlineto{\pgfqpoint{5.593585in}{3.821727in}}%
\pgfpathlineto{\pgfqpoint{5.661553in}{3.822775in}}%
\pgfpathlineto{\pgfqpoint{5.716748in}{3.823887in}}%
\pgfpathlineto{\pgfqpoint{5.755257in}{3.825183in}}%
\pgfpathlineto{\pgfqpoint{5.937589in}{3.830277in}}%
\pgfpathlineto{\pgfqpoint{5.972948in}{3.831226in}}%
\pgfpathlineto{\pgfqpoint{5.995410in}{3.831518in}}%
\pgfpathlineto{\pgfqpoint{6.066335in}{3.832759in}}%
\pgfpathlineto{\pgfqpoint{6.089844in}{3.833087in}}%
\pgfpathlineto{\pgfqpoint{6.158722in}{3.834486in}}%
\pgfpathlineto{\pgfqpoint{6.181361in}{3.835059in}}%
\pgfpathlineto{\pgfqpoint{6.418378in}{3.840217in}}%
\pgfpathlineto{\pgfqpoint{6.455169in}{3.841132in}}%
\pgfpathlineto{\pgfqpoint{6.531794in}{3.842801in}}%
\pgfpathlineto{\pgfqpoint{6.561582in}{3.843824in}}%
\pgfpathlineto{\pgfqpoint{6.595138in}{3.844619in}}%
\pgfpathlineto{\pgfqpoint{6.648204in}{3.845402in}}%
\pgfpathlineto{\pgfqpoint{6.690047in}{3.846141in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{3.847081in}}%
\pgfpathlineto{\pgfqpoint{6.760032in}{3.847796in}}%
\pgfpathlineto{\pgfqpoint{6.847735in}{3.849591in}}%
\pgfpathlineto{\pgfqpoint{6.974603in}{3.850701in}}%
\pgfpathlineto{\pgfqpoint{7.022499in}{3.851208in}}%
\pgfpathlineto{\pgfqpoint{7.079523in}{3.852116in}}%
\pgfpathlineto{\pgfqpoint{7.112341in}{3.852820in}}%
\pgfpathlineto{\pgfqpoint{7.187600in}{3.853985in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.854510in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.854510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{0.946575in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.977140in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.977140in}}%
\pgfpathlineto{\pgfqpoint{1.001684in}{1.909931in}}%
\pgfpathlineto{\pgfqpoint{1.005207in}{2.284326in}}%
\pgfpathlineto{\pgfqpoint{1.009138in}{2.470253in}}%
\pgfpathlineto{\pgfqpoint{1.016604in}{2.676383in}}%
\pgfpathlineto{\pgfqpoint{1.025271in}{2.784918in}}%
\pgfpathlineto{\pgfqpoint{1.031732in}{2.908489in}}%
\pgfpathlineto{\pgfqpoint{1.032490in}{2.911109in}}%
\pgfpathlineto{\pgfqpoint{1.048179in}{2.969623in}}%
\pgfpathlineto{\pgfqpoint{1.056026in}{3.073394in}}%
\pgfpathlineto{\pgfqpoint{1.063451in}{3.149161in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{3.149113in}}%
\pgfpathlineto{\pgfqpoint{1.095272in}{3.150235in}}%
\pgfpathlineto{\pgfqpoint{1.106240in}{3.253048in}}%
\pgfpathlineto{\pgfqpoint{1.116791in}{3.329587in}}%
\pgfpathlineto{\pgfqpoint{1.127184in}{3.389937in}}%
\pgfpathlineto{\pgfqpoint{1.190608in}{3.391062in}}%
\pgfpathlineto{\pgfqpoint{1.203304in}{3.454214in}}%
\pgfpathlineto{\pgfqpoint{1.217257in}{3.512498in}}%
\pgfpathlineto{\pgfqpoint{1.232434in}{3.566453in}}%
\pgfpathlineto{\pgfqpoint{1.248873in}{3.616755in}}%
\pgfpathlineto{\pgfqpoint{1.254966in}{3.630761in}}%
\pgfpathlineto{\pgfqpoint{1.383770in}{3.631872in}}%
\pgfpathlineto{\pgfqpoint{1.461147in}{3.660229in}}%
\pgfpathlineto{\pgfqpoint{1.510118in}{3.676285in}}%
\pgfpathlineto{\pgfqpoint{1.635356in}{3.677394in}}%
\pgfpathlineto{\pgfqpoint{1.656612in}{3.718589in}}%
\pgfpathlineto{\pgfqpoint{1.679410in}{3.757937in}}%
\pgfpathlineto{\pgfqpoint{1.703843in}{3.795682in}}%
\pgfpathlineto{\pgfqpoint{1.730022in}{3.832034in}}%
\pgfpathlineto{\pgfqpoint{1.758070in}{3.867176in}}%
\pgfpathlineto{\pgfqpoint{1.763220in}{3.871585in}}%
\pgfpathlineto{\pgfqpoint{3.286861in}{3.872695in}}%
\pgfpathlineto{\pgfqpoint{3.326640in}{3.903809in}}%
\pgfpathlineto{\pgfqpoint{3.369390in}{3.934405in}}%
\pgfpathlineto{\pgfqpoint{3.415364in}{3.964555in}}%
\pgfpathlineto{\pgfqpoint{3.464838in}{3.994319in}}%
\pgfpathlineto{\pgfqpoint{3.518108in}{4.023751in}}%
\pgfpathlineto{\pgfqpoint{3.541491in}{4.034881in}}%
\pgfpathlineto{\pgfqpoint{5.320375in}{4.035992in}}%
\pgfpathlineto{\pgfqpoint{5.406457in}{4.064167in}}%
\pgfpathlineto{\pgfqpoint{5.499435in}{4.092232in}}%
\pgfpathlineto{\pgfqpoint{5.573003in}{4.112409in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.112409in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.112409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{1.000031in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{0.980515in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{0.980515in}}%
\pgfpathlineto{\pgfqpoint{1.002267in}{2.024489in}}%
\pgfpathlineto{\pgfqpoint{1.005286in}{2.322214in}}%
\pgfpathlineto{\pgfqpoint{1.009479in}{2.526264in}}%
\pgfpathlineto{\pgfqpoint{1.014828in}{2.682263in}}%
\pgfpathlineto{\pgfqpoint{1.021327in}{2.808824in}}%
\pgfpathlineto{\pgfqpoint{1.028973in}{2.915446in}}%
\pgfpathlineto{\pgfqpoint{1.037765in}{3.007643in}}%
\pgfpathlineto{\pgfqpoint{1.047708in}{3.088915in}}%
\pgfpathlineto{\pgfqpoint{1.058809in}{3.161656in}}%
\pgfpathlineto{\pgfqpoint{1.071082in}{3.227546in}}%
\pgfpathlineto{\pgfqpoint{1.084543in}{3.287833in}}%
\pgfpathlineto{\pgfqpoint{1.099217in}{3.343465in}}%
\pgfpathlineto{\pgfqpoint{1.115137in}{3.395184in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{3.443583in}}%
\pgfpathlineto{\pgfqpoint{1.150878in}{3.489144in}}%
\pgfpathlineto{\pgfqpoint{1.170810in}{3.532264in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{3.573278in}}%
\pgfpathlineto{\pgfqpoint{1.215152in}{3.612467in}}%
\pgfpathlineto{\pgfqpoint{1.239743in}{3.650073in}}%
\pgfpathlineto{\pgfqpoint{1.266089in}{3.686304in}}%
\pgfpathlineto{\pgfqpoint{1.294318in}{3.721340in}}%
\pgfpathlineto{\pgfqpoint{1.324571in}{3.755340in}}%
\pgfpathlineto{\pgfqpoint{1.357007in}{3.788437in}}%
\pgfpathlineto{\pgfqpoint{1.391802in}{3.820752in}}%
\pgfpathlineto{\pgfqpoint{1.429149in}{3.852388in}}%
\pgfpathlineto{\pgfqpoint{1.469263in}{3.883438in}}%
\pgfpathlineto{\pgfqpoint{1.512377in}{3.913979in}}%
\pgfpathlineto{\pgfqpoint{1.558745in}{3.944080in}}%
\pgfpathlineto{\pgfqpoint{1.608647in}{3.973804in}}%
\pgfpathlineto{\pgfqpoint{1.662381in}{4.003199in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{4.032314in}}%
\pgfpathlineto{\pgfqpoint{1.782687in}{4.061187in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{4.089852in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{4.118338in}}%
\pgfpathlineto{\pgfqpoint{2.001009in}{4.146671in}}%
\pgfpathlineto{\pgfqpoint{2.085645in}{4.174872in}}%
\pgfpathlineto{\pgfqpoint{2.177055in}{4.202960in}}%
\pgfpathlineto{\pgfqpoint{2.275809in}{4.230952in}}%
\pgfpathlineto{\pgfqpoint{2.382518in}{4.258861in}}%
\pgfpathlineto{\pgfqpoint{2.497848in}{4.286699in}}%
\pgfpathlineto{\pgfqpoint{2.622517in}{4.314477in}}%
\pgfpathlineto{\pgfqpoint{2.757299in}{4.342203in}}%
\pgfpathlineto{\pgfqpoint{2.903035in}{4.369884in}}%
\pgfpathlineto{\pgfqpoint{3.060632in}{4.397528in}}%
\pgfpathlineto{\pgfqpoint{3.231073in}{4.425139in}}%
\pgfpathlineto{\pgfqpoint{3.415419in}{4.452722in}}%
\pgfpathlineto{\pgfqpoint{3.614818in}{4.480282in}}%
\pgfpathlineto{\pgfqpoint{3.830514in}{4.507821in}}%
\pgfpathlineto{\pgfqpoint{4.063851in}{4.535344in}}%
\pgfpathlineto{\pgfqpoint{4.316281in}{4.562851in}}%
\pgfpathlineto{\pgfqpoint{4.589380in}{4.590346in}}%
\pgfpathlineto{\pgfqpoint{4.884849in}{4.617830in}}%
\pgfpathlineto{\pgfqpoint{5.204528in}{4.645305in}}%
\pgfpathlineto{\pgfqpoint{5.550410in}{4.672771in}}%
\pgfpathlineto{\pgfqpoint{5.924651in}{4.700232in}}%
\pgfpathlineto{\pgfqpoint{6.329583in}{4.727686in}}%
\pgfpathlineto{\pgfqpoint{6.767730in}{4.755136in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.780245in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.780245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.240000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.480000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.480000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.720000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.720000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.960000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.960000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 80000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.326852in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textbf{time step}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{-1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.400000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=2.200000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.000000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.800000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{3}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=4.600000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.640824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.640824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.781697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.781697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.881648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.881648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.959176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.959176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.022521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.022521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.076078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.076078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.122472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.122472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.163394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.163394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.440824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.440824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.581697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.581697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.681648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.681648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.759176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.759176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.822521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.822521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.876078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.876078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.922472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.922472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.963394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.963394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.240824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.240824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.381697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.381697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.481648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.481648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.559176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.559176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.622521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.622521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.676078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.676078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.722472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.722472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.763394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.763394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.040824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.040824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.181697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.181697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.281648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.281648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.359176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.359176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.422521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.422521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.522472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.522472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.563394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.563394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.554012in,y=3.000000in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \textit{Average regret}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{5.227690in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{5.227690in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.700000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.088888in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{2.088888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=2.018888in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont UCB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.799999in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.799999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=1.729999in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont DP-UCB-INT (0.000253053596336, 1.1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.499999in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.499999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=1.429999in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont DP-UCB (0.1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=1.130000in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont DP-UCB-BOUND (0.1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=0.830000in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont Private-UCB, Mishra et al 2015 (0.1)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pgf/arms_2_eps_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{0.884813in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{1.001340in}{1.698607in}}%
\pgfpathlineto{\pgfqpoint{1.003039in}{1.894686in}}%
\pgfpathlineto{\pgfqpoint{1.007523in}{2.112114in}}%
\pgfpathlineto{\pgfqpoint{1.013089in}{2.236013in}}%
\pgfpathlineto{\pgfqpoint{1.017427in}{2.291255in}}%
\pgfpathlineto{\pgfqpoint{1.026016in}{2.361822in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{2.377499in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{2.388685in}}%
\pgfpathlineto{\pgfqpoint{1.046724in}{2.450570in}}%
\pgfpathlineto{\pgfqpoint{1.046729in}{2.450568in}}%
\pgfpathlineto{\pgfqpoint{1.046803in}{2.450532in}}%
\pgfpathlineto{\pgfqpoint{1.046855in}{2.450835in}}%
\pgfpathlineto{\pgfqpoint{1.046855in}{2.450835in}}%
\pgfpathlineto{\pgfqpoint{1.048796in}{2.456987in}}%
\pgfpathlineto{\pgfqpoint{1.059934in}{2.482484in}}%
\pgfpathlineto{\pgfqpoint{1.060503in}{2.483649in}}%
\pgfpathlineto{\pgfqpoint{1.064728in}{2.496085in}}%
\pgfpathlineto{\pgfqpoint{1.064758in}{2.496076in}}%
\pgfpathlineto{\pgfqpoint{1.065346in}{2.496603in}}%
\pgfpathlineto{\pgfqpoint{1.065414in}{2.497088in}}%
\pgfpathlineto{\pgfqpoint{1.067259in}{2.502164in}}%
\pgfpathlineto{\pgfqpoint{1.068051in}{2.503370in}}%
\pgfpathlineto{\pgfqpoint{1.071422in}{2.513254in}}%
\pgfpathlineto{\pgfqpoint{1.074148in}{2.517036in}}%
\pgfpathlineto{\pgfqpoint{1.085890in}{2.537362in}}%
\pgfpathlineto{\pgfqpoint{1.087016in}{2.538473in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{2.543311in}}%
\pgfpathlineto{\pgfqpoint{1.090956in}{2.544326in}}%
\pgfpathlineto{\pgfqpoint{1.092893in}{2.546708in}}%
\pgfpathlineto{\pgfqpoint{1.093574in}{2.547842in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{2.550141in}}%
\pgfpathlineto{\pgfqpoint{1.104655in}{2.559823in}}%
\pgfpathlineto{\pgfqpoint{1.106274in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{1.109259in}{2.566302in}}%
\pgfpathlineto{\pgfqpoint{1.111971in}{2.568164in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{2.577151in}}%
\pgfpathlineto{\pgfqpoint{1.125825in}{2.578266in}}%
\pgfpathlineto{\pgfqpoint{1.127711in}{2.579950in}}%
\pgfpathlineto{\pgfqpoint{1.154121in}{2.599442in}}%
\pgfpathlineto{\pgfqpoint{1.155613in}{2.600493in}}%
\pgfpathlineto{\pgfqpoint{1.169142in}{2.610504in}}%
\pgfpathlineto{\pgfqpoint{1.172004in}{2.614451in}}%
\pgfpathlineto{\pgfqpoint{1.175799in}{2.617295in}}%
\pgfpathlineto{\pgfqpoint{1.178693in}{2.618642in}}%
\pgfpathlineto{\pgfqpoint{1.180463in}{2.619624in}}%
\pgfpathlineto{\pgfqpoint{1.182983in}{2.620823in}}%
\pgfpathlineto{\pgfqpoint{1.185738in}{2.621930in}}%
\pgfpathlineto{\pgfqpoint{1.191320in}{2.625019in}}%
\pgfpathlineto{\pgfqpoint{1.192056in}{2.626167in}}%
\pgfpathlineto{\pgfqpoint{1.193678in}{2.627997in}}%
\pgfpathlineto{\pgfqpoint{1.195167in}{2.628316in}}%
\pgfpathlineto{\pgfqpoint{1.198479in}{2.629431in}}%
\pgfpathlineto{\pgfqpoint{1.200306in}{2.629893in}}%
\pgfpathlineto{\pgfqpoint{1.203186in}{2.631003in}}%
\pgfpathlineto{\pgfqpoint{1.205624in}{2.633234in}}%
\pgfpathlineto{\pgfqpoint{1.212935in}{2.638933in}}%
\pgfpathlineto{\pgfqpoint{1.216337in}{2.640554in}}%
\pgfpathlineto{\pgfqpoint{1.221395in}{2.641661in}}%
\pgfpathlineto{\pgfqpoint{1.223486in}{2.642018in}}%
\pgfpathlineto{\pgfqpoint{1.226177in}{2.643128in}}%
\pgfpathlineto{\pgfqpoint{1.229886in}{2.646424in}}%
\pgfpathlineto{\pgfqpoint{1.234392in}{2.647983in}}%
\pgfpathlineto{\pgfqpoint{1.239729in}{2.649093in}}%
\pgfpathlineto{\pgfqpoint{1.241009in}{2.649130in}}%
\pgfpathlineto{\pgfqpoint{1.242450in}{2.650305in}}%
\pgfpathlineto{\pgfqpoint{1.245381in}{2.651752in}}%
\pgfpathlineto{\pgfqpoint{1.249209in}{2.652862in}}%
\pgfpathlineto{\pgfqpoint{1.251204in}{2.653282in}}%
\pgfpathlineto{\pgfqpoint{1.252501in}{2.654393in}}%
\pgfpathlineto{\pgfqpoint{1.255310in}{2.655143in}}%
\pgfpathlineto{\pgfqpoint{1.259207in}{2.656253in}}%
\pgfpathlineto{\pgfqpoint{1.263387in}{2.658500in}}%
\pgfpathlineto{\pgfqpoint{1.266647in}{2.658966in}}%
\pgfpathlineto{\pgfqpoint{1.268144in}{2.659774in}}%
\pgfpathlineto{\pgfqpoint{1.270065in}{2.660113in}}%
\pgfpathlineto{\pgfqpoint{1.272742in}{2.661224in}}%
\pgfpathlineto{\pgfqpoint{1.277766in}{2.663973in}}%
\pgfpathlineto{\pgfqpoint{1.282105in}{2.665022in}}%
\pgfpathlineto{\pgfqpoint{1.283516in}{2.665286in}}%
\pgfpathlineto{\pgfqpoint{1.286790in}{2.666525in}}%
\pgfpathlineto{\pgfqpoint{1.289137in}{2.667085in}}%
\pgfpathlineto{\pgfqpoint{1.297630in}{2.668196in}}%
\pgfpathlineto{\pgfqpoint{1.302107in}{2.670653in}}%
\pgfpathlineto{\pgfqpoint{1.304082in}{2.671786in}}%
\pgfpathlineto{\pgfqpoint{1.305565in}{2.672210in}}%
\pgfpathlineto{\pgfqpoint{1.308755in}{2.673328in}}%
\pgfpathlineto{\pgfqpoint{1.311074in}{2.674079in}}%
\pgfpathlineto{\pgfqpoint{1.313689in}{2.675190in}}%
\pgfpathlineto{\pgfqpoint{1.315116in}{2.675461in}}%
\pgfpathlineto{\pgfqpoint{1.317438in}{2.676571in}}%
\pgfpathlineto{\pgfqpoint{1.320384in}{2.677629in}}%
\pgfpathlineto{\pgfqpoint{1.322829in}{2.678724in}}%
\pgfpathlineto{\pgfqpoint{1.325291in}{2.681228in}}%
\pgfpathlineto{\pgfqpoint{1.328831in}{2.682758in}}%
\pgfpathlineto{\pgfqpoint{1.335142in}{2.684031in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{2.686581in}}%
\pgfpathlineto{\pgfqpoint{1.343311in}{2.687681in}}%
\pgfpathlineto{\pgfqpoint{1.344875in}{2.688119in}}%
\pgfpathlineto{\pgfqpoint{1.351188in}{2.689228in}}%
\pgfpathlineto{\pgfqpoint{1.352921in}{2.690057in}}%
\pgfpathlineto{\pgfqpoint{1.356189in}{2.691122in}}%
\pgfpathlineto{\pgfqpoint{1.357880in}{2.691833in}}%
\pgfpathlineto{\pgfqpoint{1.365055in}{2.692944in}}%
\pgfpathlineto{\pgfqpoint{1.367281in}{2.693449in}}%
\pgfpathlineto{\pgfqpoint{1.375724in}{2.694560in}}%
\pgfpathlineto{\pgfqpoint{1.377530in}{2.694857in}}%
\pgfpathlineto{\pgfqpoint{1.378739in}{2.695968in}}%
\pgfpathlineto{\pgfqpoint{1.381087in}{2.698451in}}%
\pgfpathlineto{\pgfqpoint{1.384824in}{2.699533in}}%
\pgfpathlineto{\pgfqpoint{1.387664in}{2.700382in}}%
\pgfpathlineto{\pgfqpoint{1.392946in}{2.701509in}}%
\pgfpathlineto{\pgfqpoint{1.396949in}{2.702891in}}%
\pgfpathlineto{\pgfqpoint{1.406455in}{2.704002in}}%
\pgfpathlineto{\pgfqpoint{1.409887in}{2.705382in}}%
\pgfpathlineto{\pgfqpoint{1.413841in}{2.706493in}}%
\pgfpathlineto{\pgfqpoint{1.421322in}{2.711127in}}%
\pgfpathlineto{\pgfqpoint{1.429800in}{2.712237in}}%
\pgfpathlineto{\pgfqpoint{1.431942in}{2.712560in}}%
\pgfpathlineto{\pgfqpoint{1.441218in}{2.713671in}}%
\pgfpathlineto{\pgfqpoint{1.444343in}{2.714746in}}%
\pgfpathlineto{\pgfqpoint{1.456996in}{2.716068in}}%
\pgfpathlineto{\pgfqpoint{1.460390in}{2.716401in}}%
\pgfpathlineto{\pgfqpoint{1.479109in}{2.717514in}}%
\pgfpathlineto{\pgfqpoint{1.481529in}{2.717953in}}%
\pgfpathlineto{\pgfqpoint{1.492699in}{2.719066in}}%
\pgfpathlineto{\pgfqpoint{1.495551in}{2.719919in}}%
\pgfpathlineto{\pgfqpoint{1.502465in}{2.721286in}}%
\pgfpathlineto{\pgfqpoint{1.504345in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{1.510692in}{2.722568in}}%
\pgfpathlineto{\pgfqpoint{1.514590in}{2.724095in}}%
\pgfpathlineto{\pgfqpoint{1.521651in}{2.725634in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{2.727142in}}%
\pgfpathlineto{\pgfqpoint{1.527128in}{2.728085in}}%
\pgfpathlineto{\pgfqpoint{1.536530in}{2.729436in}}%
\pgfpathlineto{\pgfqpoint{1.538899in}{2.729814in}}%
\pgfpathlineto{\pgfqpoint{1.541556in}{2.730619in}}%
\pgfpathlineto{\pgfqpoint{1.544917in}{2.731669in}}%
\pgfpathlineto{\pgfqpoint{1.551348in}{2.732345in}}%
\pgfpathlineto{\pgfqpoint{1.570878in}{2.733456in}}%
\pgfpathlineto{\pgfqpoint{1.574040in}{2.734366in}}%
\pgfpathlineto{\pgfqpoint{1.590043in}{2.735476in}}%
\pgfpathlineto{\pgfqpoint{1.592486in}{2.735796in}}%
\pgfpathlineto{\pgfqpoint{1.603132in}{2.736906in}}%
\pgfpathlineto{\pgfqpoint{1.605480in}{2.737308in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{2.738419in}}%
\pgfpathlineto{\pgfqpoint{1.633806in}{2.740006in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{2.741117in}}%
\pgfpathlineto{\pgfqpoint{1.656332in}{2.741983in}}%
\pgfpathlineto{\pgfqpoint{1.670116in}{2.743004in}}%
\pgfpathlineto{\pgfqpoint{1.673325in}{2.743906in}}%
\pgfpathlineto{\pgfqpoint{1.683510in}{2.745010in}}%
\pgfpathlineto{\pgfqpoint{1.686196in}{2.745554in}}%
\pgfpathlineto{\pgfqpoint{1.714674in}{2.747977in}}%
\pgfpathlineto{\pgfqpoint{1.717444in}{2.748737in}}%
\pgfpathlineto{\pgfqpoint{1.723305in}{2.751447in}}%
\pgfpathlineto{\pgfqpoint{1.742847in}{2.752571in}}%
\pgfpathlineto{\pgfqpoint{1.745039in}{2.752724in}}%
\pgfpathlineto{\pgfqpoint{1.755173in}{2.753834in}}%
\pgfpathlineto{\pgfqpoint{1.758111in}{2.754418in}}%
\pgfpathlineto{\pgfqpoint{1.765224in}{2.755529in}}%
\pgfpathlineto{\pgfqpoint{1.767348in}{2.755642in}}%
\pgfpathlineto{\pgfqpoint{1.777371in}{2.756752in}}%
\pgfpathlineto{\pgfqpoint{1.778994in}{2.756987in}}%
\pgfpathlineto{\pgfqpoint{1.803861in}{2.758097in}}%
\pgfpathlineto{\pgfqpoint{1.805773in}{2.758202in}}%
\pgfpathlineto{\pgfqpoint{1.830034in}{2.759313in}}%
\pgfpathlineto{\pgfqpoint{1.833911in}{2.760909in}}%
\pgfpathlineto{\pgfqpoint{1.846908in}{2.762019in}}%
\pgfpathlineto{\pgfqpoint{1.849069in}{2.762110in}}%
\pgfpathlineto{\pgfqpoint{1.875620in}{2.763220in}}%
\pgfpathlineto{\pgfqpoint{1.877892in}{2.763348in}}%
\pgfpathlineto{\pgfqpoint{1.891251in}{2.764459in}}%
\pgfpathlineto{\pgfqpoint{1.894484in}{2.764540in}}%
\pgfpathlineto{\pgfqpoint{1.915684in}{2.765651in}}%
\pgfpathlineto{\pgfqpoint{1.918115in}{2.765933in}}%
\pgfpathlineto{\pgfqpoint{1.936957in}{2.767044in}}%
\pgfpathlineto{\pgfqpoint{1.940019in}{2.767728in}}%
\pgfpathlineto{\pgfqpoint{1.972305in}{2.768838in}}%
\pgfpathlineto{\pgfqpoint{1.974871in}{2.769189in}}%
\pgfpathlineto{\pgfqpoint{1.995930in}{2.770300in}}%
\pgfpathlineto{\pgfqpoint{1.997818in}{2.770322in}}%
\pgfpathlineto{\pgfqpoint{2.007163in}{2.771433in}}%
\pgfpathlineto{\pgfqpoint{2.009664in}{2.771732in}}%
\pgfpathlineto{\pgfqpoint{2.020937in}{2.772843in}}%
\pgfpathlineto{\pgfqpoint{2.022937in}{2.773016in}}%
\pgfpathlineto{\pgfqpoint{2.061388in}{2.774937in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{2.775810in}}%
\pgfpathlineto{\pgfqpoint{2.096221in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{2.098035in}{2.776960in}}%
\pgfpathlineto{\pgfqpoint{2.118113in}{2.778071in}}%
\pgfpathlineto{\pgfqpoint{2.120549in}{2.778304in}}%
\pgfpathlineto{\pgfqpoint{2.155260in}{2.779415in}}%
\pgfpathlineto{\pgfqpoint{2.157343in}{2.779447in}}%
\pgfpathlineto{\pgfqpoint{2.164756in}{2.780557in}}%
\pgfpathlineto{\pgfqpoint{2.166987in}{2.780625in}}%
\pgfpathlineto{\pgfqpoint{2.172028in}{2.781736in}}%
\pgfpathlineto{\pgfqpoint{2.174681in}{2.783241in}}%
\pgfpathlineto{\pgfqpoint{2.185789in}{2.784352in}}%
\pgfpathlineto{\pgfqpoint{2.187965in}{2.784406in}}%
\pgfpathlineto{\pgfqpoint{2.219085in}{2.785517in}}%
\pgfpathlineto{\pgfqpoint{2.221047in}{2.785529in}}%
\pgfpathlineto{\pgfqpoint{2.251581in}{2.786639in}}%
\pgfpathlineto{\pgfqpoint{2.254900in}{2.787417in}}%
\pgfpathlineto{\pgfqpoint{2.280917in}{2.788528in}}%
\pgfpathlineto{\pgfqpoint{2.283652in}{2.788913in}}%
\pgfpathlineto{\pgfqpoint{2.289951in}{2.789401in}}%
\pgfpathlineto{\pgfqpoint{2.292460in}{2.789525in}}%
\pgfpathlineto{\pgfqpoint{2.311266in}{2.790686in}}%
\pgfpathlineto{\pgfqpoint{2.313295in}{2.790783in}}%
\pgfpathlineto{\pgfqpoint{2.327182in}{2.791892in}}%
\pgfpathlineto{\pgfqpoint{2.329981in}{2.792303in}}%
\pgfpathlineto{\pgfqpoint{2.354103in}{2.793232in}}%
\pgfpathlineto{\pgfqpoint{2.356047in}{2.793249in}}%
\pgfpathlineto{\pgfqpoint{2.385062in}{2.794360in}}%
\pgfpathlineto{\pgfqpoint{2.386530in}{2.794419in}}%
\pgfpathlineto{\pgfqpoint{2.397327in}{2.795529in}}%
\pgfpathlineto{\pgfqpoint{2.402530in}{2.797382in}}%
\pgfpathlineto{\pgfqpoint{2.443774in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{2.446168in}{2.798501in}}%
\pgfpathlineto{\pgfqpoint{2.466103in}{2.799612in}}%
\pgfpathlineto{\pgfqpoint{2.468806in}{2.799616in}}%
\pgfpathlineto{\pgfqpoint{2.517324in}{2.800727in}}%
\pgfpathlineto{\pgfqpoint{2.520523in}{2.800838in}}%
\pgfpathlineto{\pgfqpoint{2.557941in}{2.801949in}}%
\pgfpathlineto{\pgfqpoint{2.560604in}{2.802241in}}%
\pgfpathlineto{\pgfqpoint{2.592178in}{2.803352in}}%
\pgfpathlineto{\pgfqpoint{2.594773in}{2.803491in}}%
\pgfpathlineto{\pgfqpoint{2.651830in}{2.804602in}}%
\pgfpathlineto{\pgfqpoint{2.654101in}{2.804663in}}%
\pgfpathlineto{\pgfqpoint{2.692502in}{2.805774in}}%
\pgfpathlineto{\pgfqpoint{2.695842in}{2.806451in}}%
\pgfpathlineto{\pgfqpoint{2.736844in}{2.807563in}}%
\pgfpathlineto{\pgfqpoint{2.739722in}{2.807903in}}%
\pgfpathlineto{\pgfqpoint{2.768656in}{2.809014in}}%
\pgfpathlineto{\pgfqpoint{2.771686in}{2.809494in}}%
\pgfpathlineto{\pgfqpoint{2.795755in}{2.810605in}}%
\pgfpathlineto{\pgfqpoint{2.798350in}{2.810611in}}%
\pgfpathlineto{\pgfqpoint{2.847969in}{2.811721in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{2.811759in}}%
\pgfpathlineto{\pgfqpoint{2.919830in}{2.812869in}}%
\pgfpathlineto{\pgfqpoint{2.924271in}{2.813225in}}%
\pgfpathlineto{\pgfqpoint{2.965972in}{2.814336in}}%
\pgfpathlineto{\pgfqpoint{2.968421in}{2.814437in}}%
\pgfpathlineto{\pgfqpoint{3.067227in}{2.815547in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{2.815750in}}%
\pgfpathlineto{\pgfqpoint{3.146403in}{2.816860in}}%
\pgfpathlineto{\pgfqpoint{3.148442in}{2.816882in}}%
\pgfpathlineto{\pgfqpoint{3.166313in}{2.817993in}}%
\pgfpathlineto{\pgfqpoint{3.168689in}{2.818045in}}%
\pgfpathlineto{\pgfqpoint{3.200237in}{2.819156in}}%
\pgfpathlineto{\pgfqpoint{3.202293in}{2.819205in}}%
\pgfpathlineto{\pgfqpoint{3.267882in}{2.820316in}}%
\pgfpathlineto{\pgfqpoint{3.270691in}{2.820675in}}%
\pgfpathlineto{\pgfqpoint{3.540415in}{2.826282in}}%
\pgfpathlineto{\pgfqpoint{3.542210in}{2.826597in}}%
\pgfpathlineto{\pgfqpoint{3.599138in}{2.827714in}}%
\pgfpathlineto{\pgfqpoint{3.602637in}{2.828378in}}%
\pgfpathlineto{\pgfqpoint{3.669443in}{2.829488in}}%
\pgfpathlineto{\pgfqpoint{3.671533in}{2.829537in}}%
\pgfpathlineto{\pgfqpoint{3.734179in}{2.830648in}}%
\pgfpathlineto{\pgfqpoint{3.736924in}{2.830829in}}%
\pgfpathlineto{\pgfqpoint{3.928238in}{2.832344in}}%
\pgfpathlineto{\pgfqpoint{3.930738in}{2.832352in}}%
\pgfpathlineto{\pgfqpoint{3.972401in}{2.833463in}}%
\pgfpathlineto{\pgfqpoint{3.974412in}{2.833498in}}%
\pgfpathlineto{\pgfqpoint{4.044147in}{2.834609in}}%
\pgfpathlineto{\pgfqpoint{4.052468in}{2.834641in}}%
\pgfpathlineto{\pgfqpoint{4.093690in}{2.835752in}}%
\pgfpathlineto{\pgfqpoint{4.096639in}{2.835880in}}%
\pgfpathlineto{\pgfqpoint{4.155755in}{2.836991in}}%
\pgfpathlineto{\pgfqpoint{4.159818in}{2.837914in}}%
\pgfpathlineto{\pgfqpoint{4.263456in}{2.839025in}}%
\pgfpathlineto{\pgfqpoint{4.265621in}{2.839042in}}%
\pgfpathlineto{\pgfqpoint{4.267842in}{2.840138in}}%
\pgfpathlineto{\pgfqpoint{4.271498in}{2.840827in}}%
\pgfpathlineto{\pgfqpoint{4.498022in}{2.844792in}}%
\pgfpathlineto{\pgfqpoint{4.633957in}{2.845903in}}%
\pgfpathlineto{\pgfqpoint{4.637553in}{2.846255in}}%
\pgfpathlineto{\pgfqpoint{4.720700in}{2.847366in}}%
\pgfpathlineto{\pgfqpoint{4.723827in}{2.847745in}}%
\pgfpathlineto{\pgfqpoint{4.815587in}{2.848855in}}%
\pgfpathlineto{\pgfqpoint{4.817087in}{2.848906in}}%
\pgfpathlineto{\pgfqpoint{4.889170in}{2.850017in}}%
\pgfpathlineto{\pgfqpoint{4.892481in}{2.850480in}}%
\pgfpathlineto{\pgfqpoint{5.096258in}{2.851591in}}%
\pgfpathlineto{\pgfqpoint{5.098512in}{2.851601in}}%
\pgfpathlineto{\pgfqpoint{5.216918in}{2.852711in}}%
\pgfpathlineto{\pgfqpoint{5.219764in}{2.852940in}}%
\pgfpathlineto{\pgfqpoint{5.414892in}{2.854051in}}%
\pgfpathlineto{\pgfqpoint{5.417998in}{2.854052in}}%
\pgfpathlineto{\pgfqpoint{5.625892in}{2.855163in}}%
\pgfpathlineto{\pgfqpoint{5.632997in}{2.855161in}}%
\pgfpathlineto{\pgfqpoint{5.769547in}{2.856272in}}%
\pgfpathlineto{\pgfqpoint{5.774690in}{2.857651in}}%
\pgfpathlineto{\pgfqpoint{5.879495in}{2.858762in}}%
\pgfpathlineto{\pgfqpoint{5.882093in}{2.858936in}}%
\pgfpathlineto{\pgfqpoint{6.012548in}{2.860046in}}%
\pgfpathlineto{\pgfqpoint{6.015211in}{2.860092in}}%
\pgfpathlineto{\pgfqpoint{6.136860in}{2.861202in}}%
\pgfpathlineto{\pgfqpoint{6.139438in}{2.861243in}}%
\pgfpathlineto{\pgfqpoint{6.230865in}{2.862354in}}%
\pgfpathlineto{\pgfqpoint{6.233517in}{2.862422in}}%
\pgfpathlineto{\pgfqpoint{6.359337in}{2.863533in}}%
\pgfpathlineto{\pgfqpoint{6.362143in}{2.863690in}}%
\pgfpathlineto{\pgfqpoint{6.490662in}{2.864801in}}%
\pgfpathlineto{\pgfqpoint{6.493654in}{2.865045in}}%
\pgfpathlineto{\pgfqpoint{6.640028in}{2.866156in}}%
\pgfpathlineto{\pgfqpoint{6.642831in}{2.866303in}}%
\pgfpathlineto{\pgfqpoint{6.748474in}{2.867414in}}%
\pgfpathlineto{\pgfqpoint{6.752145in}{2.867984in}}%
\pgfpathlineto{\pgfqpoint{6.905716in}{2.869095in}}%
\pgfpathlineto{\pgfqpoint{6.908681in}{2.869292in}}%
\pgfpathlineto{\pgfqpoint{6.968036in}{2.870403in}}%
\pgfpathlineto{\pgfqpoint{6.970731in}{2.870444in}}%
\pgfpathlineto{\pgfqpoint{7.148834in}{2.871555in}}%
\pgfpathlineto{\pgfqpoint{7.152341in}{2.871954in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.871984in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.871984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{1.000027in}{0.834624in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.966696in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.966696in}}%
\pgfpathlineto{\pgfqpoint{1.001311in}{1.817851in}}%
\pgfpathlineto{\pgfqpoint{1.003074in}{2.108282in}}%
\pgfpathlineto{\pgfqpoint{1.004726in}{2.254976in}}%
\pgfpathlineto{\pgfqpoint{1.004731in}{2.254923in}}%
\pgfpathlineto{\pgfqpoint{1.004760in}{2.254120in}}%
\pgfpathlineto{\pgfqpoint{1.004778in}{2.254862in}}%
\pgfpathlineto{\pgfqpoint{1.004778in}{2.254862in}}%
\pgfpathlineto{\pgfqpoint{1.006638in}{2.329616in}}%
\pgfpathlineto{\pgfqpoint{1.015409in}{2.444072in}}%
\pgfpathlineto{\pgfqpoint{1.021560in}{2.578334in}}%
\pgfpathlineto{\pgfqpoint{1.022406in}{2.593002in}}%
\pgfpathlineto{\pgfqpoint{1.023477in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{1.025291in}{2.594008in}}%
\pgfpathlineto{\pgfqpoint{1.030010in}{2.675552in}}%
\pgfpathlineto{\pgfqpoint{1.034448in}{2.726743in}}%
\pgfpathlineto{\pgfqpoint{1.038296in}{2.730964in}}%
\pgfpathlineto{\pgfqpoint{1.047435in}{2.760088in}}%
\pgfpathlineto{\pgfqpoint{1.052221in}{2.772213in}}%
\pgfpathlineto{\pgfqpoint{1.059376in}{2.799495in}}%
\pgfpathlineto{\pgfqpoint{1.061127in}{2.800798in}}%
\pgfpathlineto{\pgfqpoint{1.066206in}{2.805121in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{2.816931in}}%
\pgfpathlineto{\pgfqpoint{1.085872in}{2.828583in}}%
\pgfpathlineto{\pgfqpoint{1.088279in}{2.829693in}}%
\pgfpathlineto{\pgfqpoint{1.099813in}{2.846547in}}%
\pgfpathlineto{\pgfqpoint{1.103116in}{2.847658in}}%
\pgfpathlineto{\pgfqpoint{1.111770in}{2.858285in}}%
\pgfpathlineto{\pgfqpoint{1.115194in}{2.861460in}}%
\pgfpathlineto{\pgfqpoint{1.119195in}{2.864707in}}%
\pgfpathlineto{\pgfqpoint{1.129316in}{2.873188in}}%
\pgfpathlineto{\pgfqpoint{1.133738in}{2.874299in}}%
\pgfpathlineto{\pgfqpoint{1.145101in}{2.878551in}}%
\pgfpathlineto{\pgfqpoint{1.146903in}{2.879661in}}%
\pgfpathlineto{\pgfqpoint{1.158440in}{2.899214in}}%
\pgfpathlineto{\pgfqpoint{1.161819in}{2.900324in}}%
\pgfpathlineto{\pgfqpoint{1.173350in}{2.923426in}}%
\pgfpathlineto{\pgfqpoint{1.177053in}{2.924537in}}%
\pgfpathlineto{\pgfqpoint{1.188588in}{2.941650in}}%
\pgfpathlineto{\pgfqpoint{1.209505in}{2.942761in}}%
\pgfpathlineto{\pgfqpoint{1.220843in}{2.946060in}}%
\pgfpathlineto{\pgfqpoint{1.224731in}{2.947171in}}%
\pgfpathlineto{\pgfqpoint{1.236066in}{2.950415in}}%
\pgfpathlineto{\pgfqpoint{1.238585in}{2.951526in}}%
\pgfpathlineto{\pgfqpoint{1.250022in}{2.958965in}}%
\pgfpathlineto{\pgfqpoint{1.253198in}{2.960074in}}%
\pgfpathlineto{\pgfqpoint{1.264728in}{2.975458in}}%
\pgfpathlineto{\pgfqpoint{1.286238in}{2.976569in}}%
\pgfpathlineto{\pgfqpoint{1.302001in}{2.983419in}}%
\pgfpathlineto{\pgfqpoint{1.310182in}{2.987831in}}%
\pgfpathlineto{\pgfqpoint{1.317102in}{2.988942in}}%
\pgfpathlineto{\pgfqpoint{1.328423in}{2.991695in}}%
\pgfpathlineto{\pgfqpoint{1.348014in}{2.992806in}}%
\pgfpathlineto{\pgfqpoint{1.359332in}{2.995517in}}%
\pgfpathlineto{\pgfqpoint{1.470477in}{2.996628in}}%
\pgfpathlineto{\pgfqpoint{1.481894in}{3.003037in}}%
\pgfpathlineto{\pgfqpoint{1.518868in}{3.004148in}}%
\pgfpathlineto{\pgfqpoint{1.530184in}{3.006737in}}%
\pgfpathlineto{\pgfqpoint{1.534466in}{3.007848in}}%
\pgfpathlineto{\pgfqpoint{1.558202in}{3.014481in}}%
\pgfpathlineto{\pgfqpoint{1.565728in}{3.015592in}}%
\pgfpathlineto{\pgfqpoint{1.577040in}{3.018061in}}%
\pgfpathlineto{\pgfqpoint{1.592548in}{3.019172in}}%
\pgfpathlineto{\pgfqpoint{1.597221in}{3.021825in}}%
\pgfpathlineto{\pgfqpoint{1.605216in}{3.025560in}}%
\pgfpathlineto{\pgfqpoint{1.686367in}{3.026670in}}%
\pgfpathlineto{\pgfqpoint{1.699092in}{3.029469in}}%
\pgfpathlineto{\pgfqpoint{1.796024in}{3.030580in}}%
\pgfpathlineto{\pgfqpoint{1.808748in}{3.033335in}}%
\pgfpathlineto{\pgfqpoint{2.047040in}{3.034446in}}%
\pgfpathlineto{\pgfqpoint{2.059762in}{3.037159in}}%
\pgfpathlineto{\pgfqpoint{2.271955in}{3.038270in}}%
\pgfpathlineto{\pgfqpoint{2.283260in}{3.040514in}}%
\pgfpathlineto{\pgfqpoint{2.802835in}{3.041625in}}%
\pgfpathlineto{\pgfqpoint{2.815555in}{3.044260in}}%
\pgfpathlineto{\pgfqpoint{2.913111in}{3.045371in}}%
\pgfpathlineto{\pgfqpoint{2.925831in}{3.047966in}}%
\pgfpathlineto{\pgfqpoint{3.418018in}{3.049077in}}%
\pgfpathlineto{\pgfqpoint{3.430737in}{3.051632in}}%
\pgfpathlineto{\pgfqpoint{3.655208in}{3.052743in}}%
\pgfpathlineto{\pgfqpoint{3.667925in}{3.055261in}}%
\pgfpathlineto{\pgfqpoint{4.224407in}{3.056371in}}%
\pgfpathlineto{\pgfqpoint{4.237125in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{4.366738in}{3.059962in}}%
\pgfpathlineto{\pgfqpoint{4.379455in}{3.062406in}}%
\pgfpathlineto{\pgfqpoint{4.509068in}{3.063516in}}%
\pgfpathlineto{\pgfqpoint{4.521784in}{3.065924in}}%
\pgfpathlineto{\pgfqpoint{4.561189in}{3.067035in}}%
\pgfpathlineto{\pgfqpoint{4.572487in}{3.069014in}}%
\pgfpathlineto{\pgfqpoint{6.822054in}{3.070125in}}%
\pgfpathlineto{\pgfqpoint{6.833351in}{3.072077in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.072077in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.072077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{0.939393in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.976372in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.976372in}}%
\pgfpathlineto{\pgfqpoint{1.001564in}{1.812738in}}%
\pgfpathlineto{\pgfqpoint{1.004408in}{2.130179in}}%
\pgfpathlineto{\pgfqpoint{1.009656in}{2.334565in}}%
\pgfpathlineto{\pgfqpoint{1.015262in}{2.456584in}}%
\pgfpathlineto{\pgfqpoint{1.019251in}{2.515518in}}%
\pgfpathlineto{\pgfqpoint{1.024853in}{2.574145in}}%
\pgfpathlineto{\pgfqpoint{1.026790in}{2.585885in}}%
\pgfpathlineto{\pgfqpoint{1.040842in}{2.676233in}}%
\pgfpathlineto{\pgfqpoint{1.041666in}{2.679747in}}%
\pgfpathlineto{\pgfqpoint{1.046375in}{2.701512in}}%
\pgfpathlineto{\pgfqpoint{1.050345in}{2.715936in}}%
\pgfpathlineto{\pgfqpoint{1.053337in}{2.727113in}}%
\pgfpathlineto{\pgfqpoint{1.056275in}{2.735141in}}%
\pgfpathlineto{\pgfqpoint{1.058067in}{2.738672in}}%
\pgfpathlineto{\pgfqpoint{1.060043in}{2.743402in}}%
\pgfpathlineto{\pgfqpoint{1.060461in}{2.744852in}}%
\pgfpathlineto{\pgfqpoint{1.065931in}{2.762481in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{2.767650in}}%
\pgfpathlineto{\pgfqpoint{1.068705in}{2.770228in}}%
\pgfpathlineto{\pgfqpoint{1.072032in}{2.777498in}}%
\pgfpathlineto{\pgfqpoint{1.073868in}{2.781592in}}%
\pgfpathlineto{\pgfqpoint{1.105806in}{2.853662in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{2.879795in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{2.880725in}}%
\pgfpathlineto{\pgfqpoint{1.144789in}{2.907136in}}%
\pgfpathlineto{\pgfqpoint{1.151187in}{2.914640in}}%
\pgfpathlineto{\pgfqpoint{1.158652in}{2.926450in}}%
\pgfpathlineto{\pgfqpoint{1.160589in}{2.928598in}}%
\pgfpathlineto{\pgfqpoint{1.164828in}{2.933513in}}%
\pgfpathlineto{\pgfqpoint{1.165936in}{2.934462in}}%
\pgfpathlineto{\pgfqpoint{1.168836in}{2.937114in}}%
\pgfpathlineto{\pgfqpoint{1.174896in}{2.942110in}}%
\pgfpathlineto{\pgfqpoint{1.177264in}{2.943422in}}%
\pgfpathlineto{\pgfqpoint{1.180403in}{2.945672in}}%
\pgfpathlineto{\pgfqpoint{1.182869in}{2.947094in}}%
\pgfpathlineto{\pgfqpoint{1.185944in}{2.949093in}}%
\pgfpathlineto{\pgfqpoint{1.192743in}{2.952774in}}%
\pgfpathlineto{\pgfqpoint{1.211032in}{2.966384in}}%
\pgfpathlineto{\pgfqpoint{1.226722in}{2.974776in}}%
\pgfpathlineto{\pgfqpoint{1.232912in}{2.977883in}}%
\pgfpathlineto{\pgfqpoint{1.242679in}{2.981788in}}%
\pgfpathlineto{\pgfqpoint{1.246145in}{2.983682in}}%
\pgfpathlineto{\pgfqpoint{1.248450in}{2.984689in}}%
\pgfpathlineto{\pgfqpoint{1.252930in}{2.986620in}}%
\pgfpathlineto{\pgfqpoint{1.267402in}{2.995286in}}%
\pgfpathlineto{\pgfqpoint{1.269430in}{2.995980in}}%
\pgfpathlineto{\pgfqpoint{1.272325in}{2.996984in}}%
\pgfpathlineto{\pgfqpoint{1.275296in}{2.997961in}}%
\pgfpathlineto{\pgfqpoint{1.291641in}{3.004017in}}%
\pgfpathlineto{\pgfqpoint{1.293416in}{3.004648in}}%
\pgfpathlineto{\pgfqpoint{1.296131in}{3.005520in}}%
\pgfpathlineto{\pgfqpoint{1.298681in}{3.005814in}}%
\pgfpathlineto{\pgfqpoint{1.301435in}{3.006875in}}%
\pgfpathlineto{\pgfqpoint{1.316020in}{3.013880in}}%
\pgfpathlineto{\pgfqpoint{1.318911in}{3.014842in}}%
\pgfpathlineto{\pgfqpoint{1.321256in}{3.015679in}}%
\pgfpathlineto{\pgfqpoint{1.331865in}{3.021601in}}%
\pgfpathlineto{\pgfqpoint{1.335301in}{3.023604in}}%
\pgfpathlineto{\pgfqpoint{1.337956in}{3.024935in}}%
\pgfpathlineto{\pgfqpoint{1.347270in}{3.029718in}}%
\pgfpathlineto{\pgfqpoint{1.351897in}{3.030896in}}%
\pgfpathlineto{\pgfqpoint{1.366782in}{3.037253in}}%
\pgfpathlineto{\pgfqpoint{1.369281in}{3.038285in}}%
\pgfpathlineto{\pgfqpoint{1.400366in}{3.049578in}}%
\pgfpathlineto{\pgfqpoint{1.402854in}{3.050559in}}%
\pgfpathlineto{\pgfqpoint{1.415460in}{3.057282in}}%
\pgfpathlineto{\pgfqpoint{1.419067in}{3.057903in}}%
\pgfpathlineto{\pgfqpoint{1.423792in}{3.058919in}}%
\pgfpathlineto{\pgfqpoint{1.426331in}{3.059776in}}%
\pgfpathlineto{\pgfqpoint{1.430474in}{3.061011in}}%
\pgfpathlineto{\pgfqpoint{1.490217in}{3.075767in}}%
\pgfpathlineto{\pgfqpoint{1.493816in}{3.076750in}}%
\pgfpathlineto{\pgfqpoint{1.501710in}{3.078689in}}%
\pgfpathlineto{\pgfqpoint{1.540366in}{3.088839in}}%
\pgfpathlineto{\pgfqpoint{1.542887in}{3.089575in}}%
\pgfpathlineto{\pgfqpoint{1.549091in}{3.091556in}}%
\pgfpathlineto{\pgfqpoint{1.551126in}{3.092312in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{3.093375in}}%
\pgfpathlineto{\pgfqpoint{1.615312in}{3.107785in}}%
\pgfpathlineto{\pgfqpoint{1.622189in}{3.108895in}}%
\pgfpathlineto{\pgfqpoint{1.625552in}{3.109493in}}%
\pgfpathlineto{\pgfqpoint{1.630336in}{3.110365in}}%
\pgfpathlineto{\pgfqpoint{1.636201in}{3.111998in}}%
\pgfpathlineto{\pgfqpoint{1.676544in}{3.121674in}}%
\pgfpathlineto{\pgfqpoint{1.697741in}{3.125802in}}%
\pgfpathlineto{\pgfqpoint{1.700831in}{3.126167in}}%
\pgfpathlineto{\pgfqpoint{1.709388in}{3.127193in}}%
\pgfpathlineto{\pgfqpoint{1.719908in}{3.128610in}}%
\pgfpathlineto{\pgfqpoint{1.728661in}{3.129712in}}%
\pgfpathlineto{\pgfqpoint{1.740108in}{3.130720in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{3.131812in}}%
\pgfpathlineto{\pgfqpoint{1.758010in}{3.132248in}}%
\pgfpathlineto{\pgfqpoint{1.773469in}{3.133518in}}%
\pgfpathlineto{\pgfqpoint{1.781524in}{3.134236in}}%
\pgfpathlineto{\pgfqpoint{1.791051in}{3.134943in}}%
\pgfpathlineto{\pgfqpoint{1.823340in}{3.138585in}}%
\pgfpathlineto{\pgfqpoint{1.842626in}{3.140090in}}%
\pgfpathlineto{\pgfqpoint{1.852157in}{3.141109in}}%
\pgfpathlineto{\pgfqpoint{1.870304in}{3.142220in}}%
\pgfpathlineto{\pgfqpoint{1.879861in}{3.143062in}}%
\pgfpathlineto{\pgfqpoint{1.884497in}{3.144124in}}%
\pgfpathlineto{\pgfqpoint{1.902917in}{3.145706in}}%
\pgfpathlineto{\pgfqpoint{1.909659in}{3.146319in}}%
\pgfpathlineto{\pgfqpoint{1.925050in}{3.147797in}}%
\pgfpathlineto{\pgfqpoint{1.932214in}{3.148814in}}%
\pgfpathlineto{\pgfqpoint{1.947353in}{3.150127in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.151115in}}%
\pgfpathlineto{\pgfqpoint{1.968813in}{3.153429in}}%
\pgfpathlineto{\pgfqpoint{1.979975in}{3.154673in}}%
\pgfpathlineto{\pgfqpoint{1.988016in}{3.155500in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{3.156647in}}%
\pgfpathlineto{\pgfqpoint{2.007675in}{3.157560in}}%
\pgfpathlineto{\pgfqpoint{2.017285in}{3.158680in}}%
\pgfpathlineto{\pgfqpoint{2.023129in}{3.159436in}}%
\pgfpathlineto{\pgfqpoint{2.040185in}{3.160766in}}%
\pgfpathlineto{\pgfqpoint{2.052873in}{3.162087in}}%
\pgfpathlineto{\pgfqpoint{2.061874in}{3.162805in}}%
\pgfpathlineto{\pgfqpoint{2.252838in}{3.178283in}}%
\pgfpathlineto{\pgfqpoint{2.259581in}{3.179066in}}%
\pgfpathlineto{\pgfqpoint{2.270813in}{3.180396in}}%
\pgfpathlineto{\pgfqpoint{2.276639in}{3.180805in}}%
\pgfpathlineto{\pgfqpoint{2.282612in}{3.181666in}}%
\pgfpathlineto{\pgfqpoint{2.287980in}{3.182622in}}%
\pgfpathlineto{\pgfqpoint{2.298398in}{3.183408in}}%
\pgfpathlineto{\pgfqpoint{2.304018in}{3.184085in}}%
\pgfpathlineto{\pgfqpoint{2.309486in}{3.184927in}}%
\pgfpathlineto{\pgfqpoint{2.317989in}{3.185579in}}%
\pgfpathlineto{\pgfqpoint{2.327953in}{3.186251in}}%
\pgfpathlineto{\pgfqpoint{2.339881in}{3.187358in}}%
\pgfpathlineto{\pgfqpoint{2.362254in}{3.189431in}}%
\pgfpathlineto{\pgfqpoint{2.380373in}{3.190543in}}%
\pgfpathlineto{\pgfqpoint{2.384424in}{3.190896in}}%
\pgfpathlineto{\pgfqpoint{2.396671in}{3.192032in}}%
\pgfpathlineto{\pgfqpoint{2.407987in}{3.192720in}}%
\pgfpathlineto{\pgfqpoint{2.430563in}{3.195279in}}%
\pgfpathlineto{\pgfqpoint{2.444200in}{3.196388in}}%
\pgfpathlineto{\pgfqpoint{2.455330in}{3.197600in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{3.198716in}}%
\pgfpathlineto{\pgfqpoint{2.477109in}{3.200293in}}%
\pgfpathlineto{\pgfqpoint{2.503316in}{3.201404in}}%
\pgfpathlineto{\pgfqpoint{2.522776in}{3.202336in}}%
\pgfpathlineto{\pgfqpoint{2.547956in}{3.203383in}}%
\pgfpathlineto{\pgfqpoint{2.581556in}{3.204495in}}%
\pgfpathlineto{\pgfqpoint{2.590082in}{3.204843in}}%
\pgfpathlineto{\pgfqpoint{2.606996in}{3.205954in}}%
\pgfpathlineto{\pgfqpoint{2.617247in}{3.206894in}}%
\pgfpathlineto{\pgfqpoint{2.650929in}{3.208029in}}%
\pgfpathlineto{\pgfqpoint{2.657052in}{3.208362in}}%
\pgfpathlineto{\pgfqpoint{2.671615in}{3.209555in}}%
\pgfpathlineto{\pgfqpoint{2.678586in}{3.209927in}}%
\pgfpathlineto{\pgfqpoint{2.696655in}{3.210484in}}%
\pgfpathlineto{\pgfqpoint{2.720302in}{3.211607in}}%
\pgfpathlineto{\pgfqpoint{2.730279in}{3.212220in}}%
\pgfpathlineto{\pgfqpoint{2.752148in}{3.213331in}}%
\pgfpathlineto{\pgfqpoint{2.759404in}{3.213587in}}%
\pgfpathlineto{\pgfqpoint{2.783544in}{3.214695in}}%
\pgfpathlineto{\pgfqpoint{2.785722in}{3.214847in}}%
\pgfpathlineto{\pgfqpoint{2.802190in}{3.215932in}}%
\pgfpathlineto{\pgfqpoint{2.810605in}{3.216349in}}%
\pgfpathlineto{\pgfqpoint{2.831984in}{3.217389in}}%
\pgfpathlineto{\pgfqpoint{2.838680in}{3.217678in}}%
\pgfpathlineto{\pgfqpoint{2.863470in}{3.218778in}}%
\pgfpathlineto{\pgfqpoint{2.868711in}{3.218901in}}%
\pgfpathlineto{\pgfqpoint{2.888355in}{3.220116in}}%
\pgfpathlineto{\pgfqpoint{2.891891in}{3.220352in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{3.221480in}}%
\pgfpathlineto{\pgfqpoint{2.919727in}{3.221532in}}%
\pgfpathlineto{\pgfqpoint{2.937973in}{3.222135in}}%
\pgfpathlineto{\pgfqpoint{2.946597in}{3.222821in}}%
\pgfpathlineto{\pgfqpoint{2.955048in}{3.223621in}}%
\pgfpathlineto{\pgfqpoint{2.968190in}{3.224790in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{3.225204in}}%
\pgfpathlineto{\pgfqpoint{2.994005in}{3.225750in}}%
\pgfpathlineto{\pgfqpoint{3.032124in}{3.226861in}}%
\pgfpathlineto{\pgfqpoint{3.038718in}{3.227151in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{3.228355in}}%
\pgfpathlineto{\pgfqpoint{3.074643in}{3.228525in}}%
\pgfpathlineto{\pgfqpoint{3.106390in}{3.229636in}}%
\pgfpathlineto{\pgfqpoint{3.113664in}{3.230098in}}%
\pgfpathlineto{\pgfqpoint{3.161092in}{3.231209in}}%
\pgfpathlineto{\pgfqpoint{3.164892in}{3.231364in}}%
\pgfpathlineto{\pgfqpoint{3.190700in}{3.232475in}}%
\pgfpathlineto{\pgfqpoint{3.200874in}{3.232850in}}%
\pgfpathlineto{\pgfqpoint{3.216159in}{3.234047in}}%
\pgfpathlineto{\pgfqpoint{3.228293in}{3.235241in}}%
\pgfpathlineto{\pgfqpoint{3.239369in}{3.235876in}}%
\pgfpathlineto{\pgfqpoint{3.259545in}{3.236705in}}%
\pgfpathlineto{\pgfqpoint{3.263469in}{3.236942in}}%
\pgfpathlineto{\pgfqpoint{3.292011in}{3.238057in}}%
\pgfpathlineto{\pgfqpoint{3.316810in}{3.239494in}}%
\pgfpathlineto{\pgfqpoint{3.347219in}{3.240605in}}%
\pgfpathlineto{\pgfqpoint{3.357352in}{3.241434in}}%
\pgfpathlineto{\pgfqpoint{3.378685in}{3.242733in}}%
\pgfpathlineto{\pgfqpoint{3.405685in}{3.243844in}}%
\pgfpathlineto{\pgfqpoint{3.412592in}{3.244037in}}%
\pgfpathlineto{\pgfqpoint{3.430998in}{3.245148in}}%
\pgfpathlineto{\pgfqpoint{3.440201in}{3.245428in}}%
\pgfpathlineto{\pgfqpoint{3.467677in}{3.246542in}}%
\pgfpathlineto{\pgfqpoint{3.473845in}{3.246824in}}%
\pgfpathlineto{\pgfqpoint{3.497008in}{3.247966in}}%
\pgfpathlineto{\pgfqpoint{3.500368in}{3.248026in}}%
\pgfpathlineto{\pgfqpoint{3.506886in}{3.248153in}}%
\pgfpathlineto{\pgfqpoint{3.532273in}{3.249265in}}%
\pgfpathlineto{\pgfqpoint{3.613629in}{3.252837in}}%
\pgfpathlineto{\pgfqpoint{3.644100in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{3.654620in}{3.254365in}}%
\pgfpathlineto{\pgfqpoint{3.670016in}{3.255273in}}%
\pgfpathlineto{\pgfqpoint{3.682268in}{3.255872in}}%
\pgfpathlineto{\pgfqpoint{3.697091in}{3.256218in}}%
\pgfpathlineto{\pgfqpoint{3.703461in}{3.256324in}}%
\pgfpathlineto{\pgfqpoint{3.752168in}{3.258696in}}%
\pgfpathlineto{\pgfqpoint{3.760713in}{3.258906in}}%
\pgfpathlineto{\pgfqpoint{3.783119in}{3.259301in}}%
\pgfpathlineto{\pgfqpoint{3.829069in}{3.260634in}}%
\pgfpathlineto{\pgfqpoint{3.836168in}{3.260839in}}%
\pgfpathlineto{\pgfqpoint{3.859767in}{3.261903in}}%
\pgfpathlineto{\pgfqpoint{3.868442in}{3.262145in}}%
\pgfpathlineto{\pgfqpoint{3.897125in}{3.263182in}}%
\pgfpathlineto{\pgfqpoint{3.932733in}{3.264724in}}%
\pgfpathlineto{\pgfqpoint{3.983092in}{3.265834in}}%
\pgfpathlineto{\pgfqpoint{3.999175in}{3.266800in}}%
\pgfpathlineto{\pgfqpoint{4.075212in}{3.267854in}}%
\pgfpathlineto{\pgfqpoint{4.082989in}{3.267997in}}%
\pgfpathlineto{\pgfqpoint{4.180973in}{3.269929in}}%
\pgfpathlineto{\pgfqpoint{4.190418in}{3.270513in}}%
\pgfpathlineto{\pgfqpoint{4.249948in}{3.271492in}}%
\pgfpathlineto{\pgfqpoint{4.256756in}{3.271536in}}%
\pgfpathlineto{\pgfqpoint{4.313732in}{3.272712in}}%
\pgfpathlineto{\pgfqpoint{4.319678in}{3.272821in}}%
\pgfpathlineto{\pgfqpoint{4.337308in}{3.273306in}}%
\pgfpathlineto{\pgfqpoint{4.397298in}{3.274406in}}%
\pgfpathlineto{\pgfqpoint{4.409105in}{3.274878in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{3.275989in}}%
\pgfpathlineto{\pgfqpoint{4.453137in}{3.276471in}}%
\pgfpathlineto{\pgfqpoint{4.546919in}{3.277582in}}%
\pgfpathlineto{\pgfqpoint{4.555044in}{3.277702in}}%
\pgfpathlineto{\pgfqpoint{4.624395in}{3.278815in}}%
\pgfpathlineto{\pgfqpoint{4.632934in}{3.278974in}}%
\pgfpathlineto{\pgfqpoint{4.736442in}{3.280085in}}%
\pgfpathlineto{\pgfqpoint{4.744692in}{3.280186in}}%
\pgfpathlineto{\pgfqpoint{4.807503in}{3.281297in}}%
\pgfpathlineto{\pgfqpoint{4.812327in}{3.281440in}}%
\pgfpathlineto{\pgfqpoint{4.865837in}{3.282553in}}%
\pgfpathlineto{\pgfqpoint{4.877435in}{3.282920in}}%
\pgfpathlineto{\pgfqpoint{4.928486in}{3.283636in}}%
\pgfpathlineto{\pgfqpoint{4.935312in}{3.283815in}}%
\pgfpathlineto{\pgfqpoint{4.986931in}{3.284790in}}%
\pgfpathlineto{\pgfqpoint{5.066954in}{3.286385in}}%
\pgfpathlineto{\pgfqpoint{5.078707in}{3.286960in}}%
\pgfpathlineto{\pgfqpoint{5.105667in}{3.288067in}}%
\pgfpathlineto{\pgfqpoint{5.118781in}{3.289080in}}%
\pgfpathlineto{\pgfqpoint{5.152867in}{3.290890in}}%
\pgfpathlineto{\pgfqpoint{5.202228in}{3.292032in}}%
\pgfpathlineto{\pgfqpoint{5.209736in}{3.292259in}}%
\pgfpathlineto{\pgfqpoint{5.250788in}{3.293390in}}%
\pgfpathlineto{\pgfqpoint{5.259817in}{3.293577in}}%
\pgfpathlineto{\pgfqpoint{5.303906in}{3.294694in}}%
\pgfpathlineto{\pgfqpoint{5.315358in}{3.295097in}}%
\pgfpathlineto{\pgfqpoint{5.343155in}{3.295559in}}%
\pgfpathlineto{\pgfqpoint{5.358766in}{3.296236in}}%
\pgfpathlineto{\pgfqpoint{5.398421in}{3.297258in}}%
\pgfpathlineto{\pgfqpoint{5.407006in}{3.297460in}}%
\pgfpathlineto{\pgfqpoint{5.471518in}{3.298390in}}%
\pgfpathlineto{\pgfqpoint{5.479284in}{3.298441in}}%
\pgfpathlineto{\pgfqpoint{5.516374in}{3.299047in}}%
\pgfpathlineto{\pgfqpoint{5.523606in}{3.299182in}}%
\pgfpathlineto{\pgfqpoint{5.597688in}{3.300293in}}%
\pgfpathlineto{\pgfqpoint{5.605856in}{3.300528in}}%
\pgfpathlineto{\pgfqpoint{5.645210in}{3.301639in}}%
\pgfpathlineto{\pgfqpoint{5.657860in}{3.301903in}}%
\pgfpathlineto{\pgfqpoint{5.706304in}{3.303014in}}%
\pgfpathlineto{\pgfqpoint{5.711331in}{3.303264in}}%
\pgfpathlineto{\pgfqpoint{5.753210in}{3.304375in}}%
\pgfpathlineto{\pgfqpoint{5.765294in}{3.305062in}}%
\pgfpathlineto{\pgfqpoint{5.792739in}{3.305366in}}%
\pgfpathlineto{\pgfqpoint{5.874226in}{3.306477in}}%
\pgfpathlineto{\pgfqpoint{5.884389in}{3.306705in}}%
\pgfpathlineto{\pgfqpoint{5.923163in}{3.307926in}}%
\pgfpathlineto{\pgfqpoint{5.939417in}{3.308828in}}%
\pgfpathlineto{\pgfqpoint{5.983854in}{3.309939in}}%
\pgfpathlineto{\pgfqpoint{5.998688in}{3.310418in}}%
\pgfpathlineto{\pgfqpoint{6.128113in}{3.311573in}}%
\pgfpathlineto{\pgfqpoint{6.136139in}{3.311619in}}%
\pgfpathlineto{\pgfqpoint{6.246307in}{3.312730in}}%
\pgfpathlineto{\pgfqpoint{6.256957in}{3.312909in}}%
\pgfpathlineto{\pgfqpoint{6.288901in}{3.314016in}}%
\pgfpathlineto{\pgfqpoint{6.298522in}{3.314059in}}%
\pgfpathlineto{\pgfqpoint{6.435963in}{3.315170in}}%
\pgfpathlineto{\pgfqpoint{6.445100in}{3.315306in}}%
\pgfpathlineto{\pgfqpoint{6.565818in}{3.316417in}}%
\pgfpathlineto{\pgfqpoint{6.574825in}{3.316567in}}%
\pgfpathlineto{\pgfqpoint{6.604027in}{3.317080in}}%
\pgfpathlineto{\pgfqpoint{6.611656in}{3.317152in}}%
\pgfpathlineto{\pgfqpoint{6.674896in}{3.318269in}}%
\pgfpathlineto{\pgfqpoint{6.684574in}{3.318421in}}%
\pgfpathlineto{\pgfqpoint{6.998909in}{3.322002in}}%
\pgfpathlineto{\pgfqpoint{7.008026in}{3.322062in}}%
\pgfpathlineto{\pgfqpoint{7.091987in}{3.323173in}}%
\pgfpathlineto{\pgfqpoint{7.102061in}{3.323240in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.324258in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.324258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{1.000031in}{0.964801in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{0.980401in}}%
\pgfpathlineto{\pgfqpoint{1.000061in}{0.980401in}}%
\pgfpathlineto{\pgfqpoint{1.002104in}{1.955067in}}%
\pgfpathlineto{\pgfqpoint{1.003254in}{2.073537in}}%
\pgfpathlineto{\pgfqpoint{1.004990in}{2.200678in}}%
\pgfpathlineto{\pgfqpoint{1.006004in}{2.229226in}}%
\pgfpathlineto{\pgfqpoint{1.007898in}{2.427065in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{2.426641in}}%
\pgfpathlineto{\pgfqpoint{1.011859in}{2.427724in}}%
\pgfpathlineto{\pgfqpoint{1.015834in}{2.667696in}}%
\pgfpathlineto{\pgfqpoint{1.015989in}{2.667469in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.667465in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{2.668574in}}%
\pgfpathlineto{\pgfqpoint{1.027953in}{2.795439in}}%
\pgfpathlineto{\pgfqpoint{1.031706in}{2.879425in}}%
\pgfpathlineto{\pgfqpoint{1.032362in}{2.879319in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{2.880427in}}%
\pgfpathlineto{\pgfqpoint{1.048393in}{2.908289in}}%
\pgfpathlineto{\pgfqpoint{1.079351in}{2.909379in}}%
\pgfpathlineto{\pgfqpoint{1.083850in}{2.992786in}}%
\pgfpathlineto{\pgfqpoint{1.091462in}{3.099879in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{3.142094in}}%
\pgfpathlineto{\pgfqpoint{1.145276in}{3.143204in}}%
\pgfpathlineto{\pgfqpoint{1.161276in}{3.149113in}}%
\pgfpathlineto{\pgfqpoint{1.285973in}{3.150223in}}%
\pgfpathlineto{\pgfqpoint{1.302473in}{3.200422in}}%
\pgfpathlineto{\pgfqpoint{1.317718in}{3.240268in}}%
\pgfpathlineto{\pgfqpoint{1.539812in}{3.241445in}}%
\pgfpathlineto{\pgfqpoint{1.553102in}{3.304499in}}%
\pgfpathlineto{\pgfqpoint{1.567386in}{3.361526in}}%
\pgfpathlineto{\pgfqpoint{1.572400in}{3.375754in}}%
\pgfpathlineto{\pgfqpoint{2.050743in}{3.376865in}}%
\pgfpathlineto{\pgfqpoint{2.082286in}{3.386445in}}%
\pgfpathlineto{\pgfqpoint{3.073363in}{3.387556in}}%
\pgfpathlineto{\pgfqpoint{3.105111in}{3.389937in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.389937in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.389937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{1.000029in}{0.946198in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.977104in}}%
\pgfpathlineto{\pgfqpoint{1.000060in}{0.977104in}}%
\pgfpathlineto{\pgfqpoint{1.001675in}{1.900826in}}%
\pgfpathlineto{\pgfqpoint{1.004447in}{2.230960in}}%
\pgfpathlineto{\pgfqpoint{1.008396in}{2.449183in}}%
\pgfpathlineto{\pgfqpoint{1.013505in}{2.613197in}}%
\pgfpathlineto{\pgfqpoint{1.019764in}{2.744928in}}%
\pgfpathlineto{\pgfqpoint{1.027171in}{2.855161in}}%
\pgfpathlineto{\pgfqpoint{1.035723in}{2.950018in}}%
\pgfpathlineto{\pgfqpoint{1.045425in}{3.033345in}}%
\pgfpathlineto{\pgfqpoint{1.056284in}{3.107709in}}%
\pgfpathlineto{\pgfqpoint{1.068310in}{3.174915in}}%
\pgfpathlineto{\pgfqpoint{1.081521in}{3.236283in}}%
\pgfpathlineto{\pgfqpoint{1.095940in}{3.292820in}}%
\pgfpathlineto{\pgfqpoint{1.111596in}{3.345303in}}%
\pgfpathlineto{\pgfqpoint{1.128529in}{3.394354in}}%
\pgfpathlineto{\pgfqpoint{1.146784in}{3.440472in}}%
\pgfpathlineto{\pgfqpoint{1.166419in}{3.484073in}}%
\pgfpathlineto{\pgfqpoint{1.187504in}{3.525502in}}%
\pgfpathlineto{\pgfqpoint{1.210119in}{3.565051in}}%
\pgfpathlineto{\pgfqpoint{1.234358in}{3.602969in}}%
\pgfpathlineto{\pgfqpoint{1.260328in}{3.639473in}}%
\pgfpathlineto{\pgfqpoint{1.288154in}{3.674746in}}%
\pgfpathlineto{\pgfqpoint{1.317972in}{3.708949in}}%
\pgfpathlineto{\pgfqpoint{1.349939in}{3.742225in}}%
\pgfpathlineto{\pgfqpoint{1.384226in}{3.774695in}}%
\pgfpathlineto{\pgfqpoint{1.421025in}{3.806465in}}%
\pgfpathlineto{\pgfqpoint{1.460542in}{3.837630in}}%
\pgfpathlineto{\pgfqpoint{1.503010in}{3.868270in}}%
\pgfpathlineto{\pgfqpoint{1.548678in}{3.898459in}}%
\pgfpathlineto{\pgfqpoint{1.597818in}{3.928257in}}%
\pgfpathlineto{\pgfqpoint{1.650726in}{3.957717in}}%
\pgfpathlineto{\pgfqpoint{1.707725in}{3.986887in}}%
\pgfpathlineto{\pgfqpoint{1.769163in}{4.015807in}}%
\pgfpathlineto{\pgfqpoint{1.835418in}{4.044513in}}%
\pgfpathlineto{\pgfqpoint{1.906898in}{4.073034in}}%
\pgfpathlineto{\pgfqpoint{1.984044in}{4.101397in}}%
\pgfpathlineto{\pgfqpoint{2.067335in}{4.129624in}}%
\pgfpathlineto{\pgfqpoint{2.157287in}{4.157734in}}%
\pgfpathlineto{\pgfqpoint{2.254460in}{4.185745in}}%
\pgfpathlineto{\pgfqpoint{2.359457in}{4.213670in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{4.241522in}}%
\pgfpathlineto{\pgfqpoint{2.595588in}{4.269312in}}%
\pgfpathlineto{\pgfqpoint{2.728192in}{4.297048in}}%
\pgfpathlineto{\pgfqpoint{2.871570in}{4.324738in}}%
\pgfpathlineto{\pgfqpoint{3.026614in}{4.352389in}}%
\pgfpathlineto{\pgfqpoint{3.194291in}{4.380006in}}%
\pgfpathlineto{\pgfqpoint{3.375643in}{4.407595in}}%
\pgfpathlineto{\pgfqpoint{3.571803in}{4.435159in}}%
\pgfpathlineto{\pgfqpoint{3.783992in}{4.462703in}}%
\pgfpathlineto{\pgfqpoint{4.013532in}{4.490229in}}%
\pgfpathlineto{\pgfqpoint{4.261853in}{4.517739in}}%
\pgfpathlineto{\pgfqpoint{4.530504in}{4.545236in}}%
\pgfpathlineto{\pgfqpoint{4.821157in}{4.572722in}}%
\pgfpathlineto{\pgfqpoint{5.135627in}{4.600199in}}%
\pgfpathlineto{\pgfqpoint{5.475870in}{4.627667in}}%
\pgfpathlineto{\pgfqpoint{5.844009in}{4.655129in}}%
\pgfpathlineto{\pgfqpoint{6.242337in}{4.682584in}}%
\pgfpathlineto{\pgfqpoint{6.673336in}{4.710035in}}%
\pgfpathlineto{\pgfqpoint{7.139693in}{4.737481in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.740877in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.740877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 0\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.240000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 20000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.480000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.480000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.480000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 40000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.720000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.720000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.720000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 60000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.960000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.960000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.960000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 80000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.200000in,y=0.544444in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 100000\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100000in,y=0.326852in,,top]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textbf{time step}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=0.600000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{-1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=1.400000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{0}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=2.200000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{1}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.000000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{2}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=3.800000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{3}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=4.600000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{4}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.600000in}}{\pgfqpoint{6.200000in}{4.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.944444in,y=5.400000in,right,]{{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle 10^{5}\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{0.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.640824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.640824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.781697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.781697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.881648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.881648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.959176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.959176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.022521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.022521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.076078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.076078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.122472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.122472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.163394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.163394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.440824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.440824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.581697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.581697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.681648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.681648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.759176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.759176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.822521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.822521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.876078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.876078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.922472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.922472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.963394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{2.963394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.240824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.240824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.381697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.381697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.481648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.481648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.559176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.559176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.622521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.622521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.676078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.676078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.722472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.722472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.763394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{3.763394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.040824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.040824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.181697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.181697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.281648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.281648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.359176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.359176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.422521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.422521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.522472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.522472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.563394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.563394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{4.981697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.081648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.159176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.222521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.276078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.322472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{5.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{5.363394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.554012in,y=3.000000in,,bottom,rotate=90.000000]{{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \textit{Average regret}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{5.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100000in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{5.129775in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{5.129775in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{2.238888in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{0.700000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{2.088888in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{2.088888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=2.018888in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont UCB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.799999in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.799999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=1.729999in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont DP-UCB-INT (0.00396431694945, 1.1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.499999in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.499999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=1.429999in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont DP-UCB (1.0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=1.130000in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont DP-UCB-BOUND (1.0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240000in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{1.520000in}{0.900000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.740000in,y=0.830000in,left,base]{{\rmfamily\fontsize{14.400000}{17.280000}\selectfont Private-UCB, Mishra et al 2015 (1.0)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

